Finding Experts in Transformer Models

In this work we study the presence of expert units in pre-trained Transformer Models (TM), and how they impact a model's performance. We define expert units to be neurons that are able to classify a concept with a given average precision, where a concept is represented by a binary set of sentences containing the concept (or not). Leveraging the OneSec dataset (Scarlini et al., 2019), we compile a dataset of 1641 concepts that allows diverse expert units in TM to be discovered. We show that expert units are important in several ways: (1) The presence of expert units is correlated ($r^2=0.833$) with the generalization power of TM, which allows ranking TM without requiring fine-tuning on suites of downstream tasks. We further propose an empirical method to decide how accurate such experts should be to evaluate generalization. (2) The overlap of top experts between concepts provides a sensible way to quantify concept co-learning, which can be used for explainability of unknown concepts. (3) We show how to self-condition off-the-shelf pre-trained language models to generate text with a given concept by forcing the top experts to be active, without requiring re-training the model or using additional parameters.

==> (inline-0) <==
\begin{tabular}{cl|cl|cl|cl}
\toprule
     $\map_c$ &                \textit{sense} concept &     $\map_c$ &                \textit{sense} concept &     $\map_c$ &                 \textit{sense} concept &     $\map_c$ &                \textit{sense} concept \\
\midrule
1.0000 & \href{\wordnet{inspiration}}{inspiration\%1:06:00} & 0.9992 & \href{\wordnet{sin}}{sin\%1:07:00} & 0.9983 & \href{\wordnet{cab}}{cab\%1:06:02} & 0.9976 & \href{\wordnet{memory}}{memory\%1:09:02} \\
1.0000 & \href{\wordnet{console}}{console\%1:06:03} & 0.9991 & \href{\wordnet{sum}}{sum\%1:09:01} & 0.9983 & \href{\wordnet{text}}{text\%1:10:03} & 0.9976 & \href{\wordnet{exception}}{exception\%1:09:00} \\
1.0000 & \href{\wordnet{connecticut}}{connecticut\%1:17:00} & 0.9991 & \href{\wordnet{companion}}{companion\%1:18:00} & 0.9983 & \href{\wordnet{crystal}}{crystal\%1:27:00} & 0.9975 & \href{\wordnet{doctor}}{doctor\%1:18:00} \\
1.0000 & \href{\wordnet{thanks}}{thanks\%1:10:00} & 0.9990 & \href{\wordnet{worker}}{worker\%1:18:00} & 0.9982 & \href{\wordnet{backing}}{backing\%1:04:00} & 0.9975 & \href{\wordnet{plot}}{plot\%1:15:00} \\
1.0000 & \href{\wordnet{library}}{library\%1:14:00} & 0.9990 & \href{\wordnet{mouth}}{mouth\%1:08:01} & 0.9982 & \href{\wordnet{establishment}}{establishment\%1:04:00} & 0.9975 & \href{\wordnet{estimate}}{estimate\%1:09:00} \\
1.0000 & \href{\wordnet{ownership}}{ownership\%1:21:00} & 0.9990 & \href{\wordnet{dollar}}{dollar\%1:23:00} & 0.9982 & \href{\wordnet{eruption}}{eruption\%1:11:00} & 0.9975 & \href{\wordnet{town}}{town\%1:15:00} \\
0.9999 & \href{\wordnet{elevator}}{elevator\%1:06:00} & 0.9990 & \href{\wordnet{journalist}}{journalist\%1:18:00} & 0.9982 & \href{\wordnet{council}}{council\%1:14:02} & 0.9975 & \href{\wordnet{shelter}}{shelter\%1:06:00} \\
0.9999 & \href{\wordnet{reply}}{reply\%1:10:01} & 0.9990 & \href{\wordnet{illusion}}{illusion\%1:09:01} & 0.9982 & \href{\wordnet{integrity}}{integrity\%1:26:00} & 0.9975 & \href{\wordnet{profession}}{profession\%1:14:00} \\
0.9999 & \href{\wordnet{smell}}{smell\%1:09:02} & 0.9989 & \href{\wordnet{sign}}{sign\%1:10:05} & 0.9982 & \href{\wordnet{figure}}{figure\%1:10:00} & 0.9975 & \href{\wordnet{release}}{release\%1:06:00} \\
0.9999 & \href{\wordnet{truck}}{truck\%1:06:00} & 0.9989 & \href{\wordnet{contract}}{contract\%1:10:00} & 0.9982 & \href{\wordnet{score}}{score\%1:09:00} & 0.9975 & \href{\wordnet{fee}}{fee\%1:21:00} \\
0.9999 & \href{\wordnet{hangover}}{hangover\%1:26:00} & 0.9989 & \href{\wordnet{concentration}}{concentration\%1:07:02} & 0.9982 & \href{\wordnet{barrier}}{barrier\%1:06:00} & 0.9975 & \href{\wordnet{message}}{message\%1:10:00} \\
0.9999 & \href{\wordnet{skin}}{skin\%1:08:00} & 0.9989 & \href{\wordnet{behalf}}{behalf\%1:04:00} & 0.9982 & \href{\wordnet{understanding}}{understanding\%1:09:01} & 0.9975 & \href{\wordnet{defect}}{defect\%1:26:01} \\
0.9999 & \href{\wordnet{smoke}}{smoke\%1:19:00} & 0.9989 & \href{\wordnet{frequency}}{frequency\%1:28:00} & 0.9981 & \href{\wordnet{barrel}}{barrel\%1:06:01} & 0.9975 & \href{\wordnet{recommendation}}{recommendation\%1:10:00} \\
0.9999 & \href{\wordnet{lobby}}{lobby\%1:06:00} & 0.9989 & \href{\wordnet{fit}}{fit\%1:26:01} & 0.9981 & \href{\wordnet{competition}}{competition\%1:24:01} & 0.9975 & \href{\wordnet{migration}}{migration\%1:04:00} \\
0.9998 & \href{\wordnet{log}}{log\%1:27:01} & 0.9988 & \href{\wordnet{plane}}{plane\%1:06:01} & 0.9981 & \href{\wordnet{retirement}}{retirement\%1:26:00} & 0.9974 & \href{\wordnet{fishing}}{fishing\%1:04:00} \\
0.9998 & \href{\wordnet{crack}}{crack\%1:17:00} & 0.9988 & \href{\wordnet{category}}{category\%1:14:00} & 0.9981 & \href{\wordnet{prospect}}{prospect\%1:26:00} & 0.9974 & \href{\wordnet{presence}}{presence\%1:26:00} \\
0.9998 & \href{\wordnet{exercise}}{exercise\%1:04:00} & 0.9988 & \href{\wordnet{drink}}{drink\%1:13:04} & 0.9981 & \href{\wordnet{3d}}{3d\%1:10:00} & 0.9974 & \href{\wordnet{suit}}{suit\%1:06:00} \\
0.9998 & \href{\wordnet{inspiration}}{inspiration\%1:09:02} & 0.9988 & \href{\wordnet{injection}}{injection\%1:27:00} & 0.9981 & \href{\wordnet{attraction}}{attraction\%1:19:00} & 0.9974 & \href{\wordnet{file}}{file\%1:10:00} \\
0.9998 & \href{\wordnet{connecticut}}{connecticut\%1:15:00} & 0.9988 & \href{\wordnet{stranger}}{stranger\%1:18:00} & 0.9981 & \href{\wordnet{envoy}}{envoy\%1:18:00} & 0.9974 & \href{\wordnet{regulator}}{regulator\%1:06:00} \\
0.9997 & \href{\wordnet{confusion}}{confusion\%1:26:01} & 0.9988 & \href{\wordnet{liquor}}{liquor\%1:13:00} & 0.9981 & \href{\wordnet{card}}{card\%1:10:01} & 0.9974 & \href{\wordnet{evening}}{evening\%1:28:00} \\
0.9997 & \href{\wordnet{mess}}{mess\%1:26:00} & 0.9988 & \href{\wordnet{office}}{office\%1:06:00} & 0.9981 & \href{\wordnet{pocket}}{pocket\%1:06:00} & 0.9974 & \href{\wordnet{practice}}{practice\%1:04:00} \\
0.9997 & \href{\wordnet{invasion}}{invasion\%1:04:00} & 0.9988 & \href{\wordnet{personality}}{personality\%1:07:00} & 0.9981 & \href{\wordnet{suspension}}{suspension\%1:27:00} & 0.9974 & \href{\wordnet{screen}}{screen\%1:06:06} \\
0.9997 & \href{\wordnet{subscriber}}{subscriber\%1:18:02} & 0.9988 & \href{\wordnet{chamber}}{chamber\%1:06:00} & 0.9980 & \href{\wordnet{sort}}{sort\%1:09:00} & 0.9974 & \href{\wordnet{hall}}{hall\%1:06:05} \\
0.9997 & \href{\wordnet{oil}}{oil\%1:27:00} & 0.9987 & \href{\wordnet{flood}}{flood\%1:19:00} & 0.9980 & \href{\wordnet{liquor}}{liquor\%1:27:00} & 0.9973 & \href{\wordnet{contribution}}{contribution\%1:04:02} \\
0.9997 & \href{\wordnet{oil}}{oil\%1:06:01} & 0.9987 & \href{\wordnet{emission}}{emission\%1:04:00} & 0.9980 & \href{\wordnet{vote}}{vote\%1:04:00} & 0.9973 & \href{\wordnet{friend}}{friend\%1:18:03} \\
0.9997 & \href{\wordnet{owner}}{owner\%1:18:00} & 0.9987 & \href{\wordnet{spring}}{spring\%1:28:00} & 0.9980 & \href{\wordnet{bonus}}{bonus\%1:09:00} & 0.9973 & \href{\wordnet{average}}{average\%1:24:00} \\
0.9997 & \href{\wordnet{gold}}{gold\%1:21:00} & 0.9987 & \href{\wordnet{addiction}}{addiction\%1:26:00} & 0.9980 & \href{\wordnet{gathering}}{gathering\%1:14:00} & 0.9973 & \href{\wordnet{pair}}{pair\%1:14:01} \\
0.9996 & \href{\wordnet{session}}{session\%1:10:00} & 0.9987 & \href{\wordnet{substance}}{substance\%1:03:00} & 0.9980 & \href{\wordnet{loan}}{loan\%1:21:00} & 0.9973 & \href{\wordnet{counterpart}}{counterpart\%1:09:00} \\
0.9996 & \href{\wordnet{hell}}{hell\%1:15:01} & 0.9987 & \href{\wordnet{brazil}}{brazil\%1:15:00} & 0.9979 & \href{\wordnet{tenant}}{tenant\%1:18:00} & 0.9973 & \href{\wordnet{mg}}{mg\%1:23:00} \\
0.9996 & \href{\wordnet{ministry}}{ministry\%1:06:00} & 0.9987 & \href{\wordnet{backing}}{backing\%1:06:00} & 0.9979 & \href{\wordnet{attitude}}{attitude\%1:09:00} & 0.9973 & \href{\wordnet{vicar}}{vicar\%1:18:02} \\
0.9995 & \href{\wordnet{poll}}{poll\%1:09:00} & 0.9987 & \href{\wordnet{bourbon}}{bourbon\%1:18:01} & 0.9979 & \href{\wordnet{height}}{height\%1:07:00} & 0.9972 & \href{\wordnet{cloud}}{cloud\%1:19:01} \\
0.9995 & \href{\wordnet{bird}}{bird\%1:05:00} & 0.9986 & \href{\wordnet{move}}{move\%1:04:00} & 0.9979 & \href{\wordnet{identity}}{identity\%1:09:00} & 0.9972 & \href{\wordnet{jury}}{jury\%1:14:00} \\
0.9995 & \href{\wordnet{receptor}}{receptor\%1:08:01} & 0.9986 & \href{\wordnet{sound}}{sound\%1:07:00} & 0.9978 & \href{\wordnet{copy}}{copy\%1:10:00} & 0.9972 & \href{\wordnet{deal}}{deal\%1:04:02} \\
0.9995 & \href{\wordnet{baby}}{baby\%1:18:00} & 0.9986 & \href{\wordnet{equity}}{equity\%1:21:01} & 0.9978 & \href{\wordnet{negotiation}}{negotiation\%1:04:00} & 0.9972 & \href{\wordnet{tissue}}{tissue\%1:08:00} \\
0.9994 & \href{\wordnet{expression}}{expression\%1:07:00} & 0.9985 & \href{\wordnet{phone}}{phone\%1:06:00} & 0.9978 & \href{\wordnet{ritual}}{ritual\%1:04:00} & 0.9972 & \href{\wordnet{arm}}{arm\%1:08:00} \\
0.9994 & \href{\wordnet{participant}}{participant\%1:18:00} & 0.9985 & \href{\wordnet{maintenance}}{maintenance\%1:04:00} & 0.9978 & \href{\wordnet{couple}}{couple\%1:14:00} & 0.9972 & \href{\wordnet{sense}}{sense\%1:09:05} \\
0.9994 & \href{\wordnet{indicator}}{indicator\%1:10:00} & 0.9985 & \href{\wordnet{charge}}{charge\%1:04:01} & 0.9978 & \href{\wordnet{revolution}}{revolution\%1:04:00} & 0.9972 & \href{\wordnet{contrast}}{contrast\%1:24:00} \\
0.9994 & \href{\wordnet{budget}}{budget\%1:21:02} & 0.9985 & \href{\wordnet{farmer}}{farmer\%1:18:00} & 0.9978 & \href{\wordnet{circle}}{circle\%1:25:00} & 0.9971 & \href{\wordnet{transmission}}{transmission\%1:10:00} \\
0.9994 & \href{\wordnet{misconduct}}{misconduct\%1:04:01} & 0.9985 & \href{\wordnet{tower}}{tower\%1:06:00} & 0.9978 & \href{\wordnet{corner}}{corner\%1:15:02} & 0.9971 & \href{\wordnet{light}}{light\%1:19:00} \\
0.9994 & \href{\wordnet{dog}}{dog\%1:05:00} & 0.9984 & \href{\wordnet{frustration}}{frustration\%1:12:00} & 0.9978 & \href{\wordnet{operator}}{operator\%1:24:00} & 0.9971 & \href{\wordnet{scene}}{scene\%1:15:00} \\
0.9994 & \href{\wordnet{intensity}}{intensity\%1:07:00} & 0.9984 & \href{\wordnet{depth}}{depth\%1:07:00} & 0.9978 & \href{\wordnet{negotiation}}{negotiation\%1:10:00} & 0.9971 & \href{\wordnet{behalf}}{behalf\%1:07:00} \\
0.9993 & \href{\wordnet{boost}}{boost\%1:07:00} & 0.9984 & \href{\wordnet{prayer}}{prayer\%1:04:00} & 0.9978 & \href{\wordnet{brain}}{brain\%1:08:00} & 0.9971 & \href{\wordnet{storm}}{storm\%1:19:00} \\
0.9993 & \href{\wordnet{execution}}{execution\%1:04:02} & 0.9984 & \href{\wordnet{surprise}}{surprise\%1:12:00} & 0.9977 & \href{\wordnet{israel}}{israel\%1:15:00} & 0.9971 & \href{\wordnet{cash}}{cash\%1:21:00} \\
0.9993 & \href{\wordnet{message}}{message\%1:10:01} & 0.9984 & \href{\wordnet{nightmare}}{nightmare\%1:26:00} & 0.9977 & \href{\wordnet{reaction}}{reaction\%1:22:00} & 0.9971 & \href{\wordnet{portfolio}}{portfolio\%1:14:00} \\
0.9993 & \href{\wordnet{colon}}{colon\%1:08:00} & 0.9984 & \href{\wordnet{colleague}}{colleague\%1:18:00} & 0.9977 & \href{\wordnet{overhaul}}{overhaul\%1:04:00} & 0.9971 & \href{\wordnet{attention}}{attention\%1:09:00} \\
0.9993 & \href{\wordnet{pursuit}}{pursuit\%1:04:00} & 0.9984 & \href{\wordnet{drinking}}{drinking\%1:04:01} & 0.9977 & \href{\wordnet{mind}}{mind\%1:09:01} & 0.9971 & \href{\wordnet{mandate}}{mandate\%1:10:00} \\
0.9993 & \href{\wordnet{speculation}}{speculation\%1:10:03} & 0.9984 & \href{\wordnet{traffic}}{traffic\%1:14:00} & 0.9976 & \href{\wordnet{ceiling}}{ceiling\%1:06:00} & 0.9971 & \href{\wordnet{sentence}}{sentence\%1:10:00} \\
0.9992 & \href{\wordnet{vicar}}{vicar\%1:18:00} & 0.9983 & \href{\wordnet{wheel}}{wheel\%1:06:00} & 0.9976 & \href{\wordnet{code}}{code\%1:10:01} & 0.9971 & \href{\wordnet{trainer}}{trainer\%1:18:00} \\
0.9992 & \href{\wordnet{skin}}{skin\%1:06:01} & 0.9983 & \href{\wordnet{cup}}{cup\%1:06:00} & 0.9976 & \href{\wordnet{identity}}{identity\%1:07:00} & 0.9971 & \href{\wordnet{discussion}}{discussion\%1:10:02} \\
0.9992 & \href{\wordnet{campaign}}{campaign\%1:11:00} & 0.9983 & \href{\wordnet{winner}}{winner\%1:18:00} & 0.9976 & \href{\wordnet{representative}}{representative\%1:18:02} & 0.9970 & \href{\wordnet{round}}{round\%1:06:01} \\
0.9970 & \href{\wordnet{paper}}{paper\%1:27:00} & 0.9963 & \href{\wordnet{check}}{check\%1:21:00} & 0.9956 & \href{\wordnet{sport}}{sport\%1:04:00} & 0.9950 & \href{\wordnet{subject}}{subject\%1:10:00} \\
0.9970 & \href{\wordnet{volume}}{volume\%1:23:00} & 0.9963 & \href{\wordnet{sin}}{sin\%1:04:00} & 0.9956 & \href{\wordnet{satisfaction}}{satisfaction\%1:12:00} & 0.9950 & \href{\wordnet{retirement}}{retirement\%1:04:00} \\
0.9970 & \href{\wordnet{row}}{row\%1:14:00} & 0.9962 & \href{\wordnet{table}}{table\%1:14:00} & 0.9956 & \href{\wordnet{chair}}{chair\%1:04:00} & 0.9950 & \href{\wordnet{population}}{population\%1:14:00} \\
0.9970 & \href{\wordnet{mother}}{mother\%1:18:00} & 0.9962 & \href{\wordnet{subscriber}}{subscriber\%1:18:01} & 0.9955 & \href{\wordnet{tape}}{tape\%1:06:00} & 0.9950 & \href{\wordnet{cloud}}{cloud\%1:17:00} \\
0.9969 & \href{\wordnet{sum}}{sum\%1:21:00} & 0.9962 & \href{\wordnet{powder}}{powder\%1:27:00} & 0.9955 & \href{\wordnet{earthquake}}{earthquake\%1:11:00} & 0.9950 & \href{\wordnet{pleasure}}{pleasure\%1:12:00} \\
0.9969 & \href{\wordnet{answer}}{answer\%1:10:01} & 0.9962 & \href{\wordnet{output}}{output\%1:04:00} & 0.9955 & \href{\wordnet{duty}}{duty\%1:04:00} & 0.9950 & \href{\wordnet{representative}}{representative\%1:18:00} \\
0.9969 & \href{\wordnet{major}}{major\%1:18:00} & 0.9962 & \href{\wordnet{scorer}}{scorer\%1:18:00} & 0.9955 & \href{\wordnet{master}}{master\%1:18:00} & 0.9949 & \href{\wordnet{personnel}}{personnel\%1:14:00} \\
0.9969 & \href{\wordnet{pattern}}{pattern\%1:09:00} & 0.9962 & \href{\wordnet{card}}{card\%1:06:00} & 0.9955 & \href{\wordnet{variable}}{variable\%1:09:00} & 0.9949 & \href{\wordnet{survey}}{survey\%1:04:02} \\
0.9969 & \href{\wordnet{visit}}{visit\%1:04:02} & 0.9962 & \href{\wordnet{material}}{material\%1:27:00} & 0.9955 & \href{\wordnet{deposit}}{deposit\%1:19:00} & 0.9949 & \href{\wordnet{array}}{array\%1:14:00} \\
0.9969 & \href{\wordnet{test}}{test\%1:09:02} & 0.9962 & \href{\wordnet{radiation}}{radiation\%1:19:00} & 0.9954 & \href{\wordnet{floor}}{floor\%1:06:00} & 0.9949 & \href{\wordnet{sport}}{sport\%1:04:01} \\
0.9969 & \href{\wordnet{cycle}}{cycle\%1:28:00} & 0.9962 & \href{\wordnet{division}}{division\%1:14:00} & 0.9954 & \href{\wordnet{intensity}}{intensity\%1:07:03} & 0.9949 & \href{\wordnet{craft}}{craft\%1:04:00} \\
0.9968 & \href{\wordnet{bar}}{bar\%1:06:04} & 0.9962 & \href{\wordnet{growth}}{growth\%1:22:00} & 0.9954 & \href{\wordnet{comment}}{comment\%1:10:00} & 0.9949 & \href{\wordnet{plot}}{plot\%1:09:00} \\
0.9968 & \href{\wordnet{staff}}{staff\%1:14:01} & 0.9961 & \href{\wordnet{spot}}{spot\%1:15:01} & 0.9954 & \href{\wordnet{triumph}}{triumph\%1:11:00} & 0.9949 & \href{\wordnet{draft}}{draft\%1:21:00} \\
0.9968 & \href{\wordnet{pound}}{pound\%1:23:01} & 0.9961 & \href{\wordnet{mood}}{mood\%1:12:00} & 0.9954 & \href{\wordnet{rest}}{rest\%1:24:00} & 0.9949 & \href{\wordnet{fate}}{fate\%1:11:00} \\
0.9968 & \href{\wordnet{isolation}}{isolation\%1:26:00} & 0.9961 & \href{\wordnet{look}}{look\%1:07:01} & 0.9954 & \href{\wordnet{drinking}}{drinking\%1:04:00} & 0.9949 & \href{\wordnet{reason}}{reason\%1:16:00} \\
0.9968 & \href{\wordnet{effort}}{effort\%1:04:00} & 0.9960 & \href{\wordnet{unit}}{unit\%1:23:00} & 0.9954 & \href{\wordnet{rhythm}}{rhythm\%1:07:01} & 0.9948 & \href{\wordnet{diversity}}{diversity\%1:07:02} \\
0.9968 & \href{\wordnet{wish}}{wish\%1:12:00} & 0.9960 & \href{\wordnet{delivery}}{delivery\%1:04:04} & 0.9954 & \href{\wordnet{liability}}{liability\%1:26:01} & 0.9948 & \href{\wordnet{balloon}}{balloon\%1:06:00} \\
0.9968 & \href{\wordnet{execution}}{execution\%1:04:00} & 0.9960 & \href{\wordnet{pilot}}{pilot\%1:18:00} & 0.9953 & \href{\wordnet{aspect}}{aspect\%1:09:00} & 0.9948 & \href{\wordnet{address}}{address\%1:10:04} \\
0.9968 & \href{\wordnet{rhythm}}{rhythm\%1:10:01} & 0.9960 & \href{\wordnet{class}}{class\%1:14:00} & 0.9953 & \href{\wordnet{ton}}{ton\%1:23:02} & 0.9948 & \href{\wordnet{nut}}{nut\%1:20:00} \\
0.9967 & \href{\wordnet{nightmare}}{nightmare\%1:09:00} & 0.9960 & \href{\wordnet{minute}}{minute\%1:28:00} & 0.9953 & \href{\wordnet{doctor}}{doctor\%1:18:02} & 0.9947 & \href{\wordnet{mouse}}{mouse\%1:05:00} \\
0.9967 & \href{\wordnet{resource}}{resource\%1:21:00} & 0.9960 & \href{\wordnet{vein}}{vein\%1:08:00} & 0.9953 & \href{\wordnet{variety}}{variety\%1:14:01} & 0.9947 & \href{\wordnet{mode}}{mode\%1:07:00} \\
0.9967 & \href{\wordnet{poster}}{poster\%1:10:00} & 0.9960 & \href{\wordnet{shop}}{shop\%1:06:00} & 0.9953 & \href{\wordnet{trade}}{trade\%1:04:05} & 0.9947 & \href{\wordnet{ground}}{ground\%1:17:00} \\
0.9967 & \href{\wordnet{couple}}{couple\%1:14:01} & 0.9960 & \href{\wordnet{executive}}{executive\%1:18:00} & 0.9953 & \href{\wordnet{rule}}{rule\%1:09:00} & 0.9947 & \href{\wordnet{complaint}}{complaint\%1:26:00} \\
0.9967 & \href{\wordnet{joy}}{joy\%1:12:00} & 0.9959 & \href{\wordnet{welfare}}{welfare\%1:04:00} & 0.9953 & \href{\wordnet{copy}}{copy\%1:06:00} & 0.9947 & \href{\wordnet{insight}}{insight\%1:09:02} \\
0.9967 & \href{\wordnet{neighbor}}{neighbor\%1:18:00} & 0.9959 & \href{\wordnet{mystery}}{mystery\%1:09:00} & 0.9953 & \href{\wordnet{sound}}{sound\%1:09:00} & 0.9947 & \href{\wordnet{peak}}{peak\%1:23:00} \\
0.9967 & \href{\wordnet{sanction}}{sanction\%1:10:00} & 0.9959 & \href{\wordnet{contractor}}{contractor\%1:18:00} & 0.9953 & \href{\wordnet{contact}}{contact\%1:04:02} & 0.9946 & \href{\wordnet{replacement}}{replacement\%1:04:00} \\
0.9966 & \href{\wordnet{note}}{note\%1:10:00} & 0.9959 & \href{\wordnet{obligation}}{obligation\%1:04:00} & 0.9953 & \href{\wordnet{bill}}{bill\%1:10:04} & 0.9946 & \href{\wordnet{adaptation}}{adaptation\%1:10:00} \\
0.9966 & \href{\wordnet{nickname}}{nickname\%1:10:00} & 0.9959 & \href{\wordnet{claim}}{claim\%1:10:00} & 0.9953 & \href{\wordnet{option}}{option\%1:21:00} & 0.9946 & \href{\wordnet{republican}}{republican\%1:18:01} \\
0.9966 & \href{\wordnet{pound}}{pound\%1:23:09} & 0.9959 & \href{\wordnet{dinner}}{dinner\%1:14:00} & 0.9953 & \href{\wordnet{trial}}{trial\%1:04:00} & 0.9946 & \href{\wordnet{bed}}{bed\%1:06:00} \\
0.9966 & \href{\wordnet{stone}}{stone\%1:17:00} & 0.9959 & \href{\wordnet{violation}}{violation\%1:04:00} & 0.9952 & \href{\wordnet{envoy}}{envoy\%1:18:01} & 0.9946 & \href{\wordnet{powder}}{powder\%1:27:01} \\
0.9966 & \href{\wordnet{bond}}{bond\%1:21:02} & 0.9959 & \href{\wordnet{employment}}{employment\%1:26:00} & 0.9952 & \href{\wordnet{week}}{week\%1:28:00} & 0.9946 & \href{\wordnet{honor}}{honor\%1:10:00} \\
0.9966 & \href{\wordnet{appeal}}{appeal\%1:07:00} & 0.9958 & \href{\wordnet{pleasure}}{pleasure\%1:09:00} & 0.9952 & \href{\wordnet{cleveland}}{cleveland\%1:15:00} & 0.9946 & \href{\wordnet{news}}{news\%1:10:00} \\
0.9965 & \href{\wordnet{horn}}{horn\%1:06:06} & 0.9958 & \href{\wordnet{edition}}{edition\%1:10:02} & 0.9952 & \href{\wordnet{flower}}{flower\%1:20:00} & 0.9946 & \href{\wordnet{help}}{help\%1:04:00} \\
0.9965 & \href{\wordnet{arrival}}{arrival\%1:04:00} & 0.9958 & \href{\wordnet{gender}}{gender\%1:10:00} & 0.9952 & \href{\wordnet{formation}}{formation\%1:14:00} & 0.9945 & \href{\wordnet{status}}{status\%1:26:00} \\
0.9965 & \href{\wordnet{quantity}}{quantity\%1:03:00} & 0.9958 & \href{\wordnet{duck}}{duck\%1:05:00} & 0.9952 & \href{\wordnet{category}}{category\%1:09:02} & 0.9944 & \href{\wordnet{discovery}}{discovery\%1:04:00} \\
0.9964 & \href{\wordnet{throat}}{throat\%1:08:00} & 0.9957 & \href{\wordnet{bronze}}{bronze\%1:27:00} & 0.9952 & \href{\wordnet{bell}}{bell\%1:06:00} & 0.9944 & \href{\wordnet{tie}}{tie\%1:06:01} \\
0.9964 & \href{\wordnet{source}}{source\%1:15:00} & 0.9957 & \href{\wordnet{triumph}}{triumph\%1:12:00} & 0.9951 & \href{\wordnet{commerce}}{commerce\%1:14:00} & 0.9944 & \href{\wordnet{commission}}{commission\%1:14:00} \\
0.9964 & \href{\wordnet{ministry}}{ministry\%1:14:01} & 0.9957 & \href{\wordnet{wealth}}{wealth\%1:26:00} & 0.9951 & \href{\wordnet{church}}{church\%1:14:00} & 0.9944 & \href{\wordnet{pressure}}{pressure\%1:19:00} \\
0.9964 & \href{\wordnet{grievance}}{grievance\%1:10:01} & 0.9957 & \href{\wordnet{usa}}{usa\%1:15:00} & 0.9951 & \href{\wordnet{suspension}}{suspension\%1:28:00} & 0.9944 & \href{\wordnet{path}}{path\%1:04:00} \\
0.9964 & \href{\wordnet{flexibility}}{flexibility\%1:07:02} & 0.9957 & \href{\wordnet{justice}}{justice\%1:07:00} & 0.9951 & \href{\wordnet{chart}}{chart\%1:10:00} & 0.9944 & \href{\wordnet{event}}{event\%1:03:00} \\
0.9964 & \href{\wordnet{crisis}}{crisis\%1:26:00} & 0.9957 & \href{\wordnet{woman}}{woman\%1:18:00} & 0.9951 & \href{\wordnet{sunday}}{sunday\%1:28:00} & 0.9943 & \href{\wordnet{job}}{job\%1:04:00} \\
0.9964 & \href{\wordnet{discipline}}{discipline\%1:09:00} & 0.9957 & \href{\wordnet{market}}{market\%1:14:00} & 0.9951 & \href{\wordnet{instruction}}{instruction\%1:10:04} & 0.9943 & \href{\wordnet{swing}}{swing\%1:26:01} \\
0.9964 & \href{\wordnet{text}}{text\%1:10:00} & 0.9957 & \href{\wordnet{plane}}{plane\%1:25:00} & 0.9951 & \href{\wordnet{partner}}{partner\%1:18:01} & 0.9943 & \href{\wordnet{intention}}{intention\%1:09:00} \\
0.9963 & \href{\wordnet{trick}}{trick\%1:04:05} & 0.9956 & \href{\wordnet{striker}}{striker\%1:18:02} & 0.9951 & \href{\wordnet{front}}{front\%1:15:00} & 0.9943 & \href{\wordnet{dispute}}{dispute\%1:10:00} \\
0.9963 & \href{\wordnet{evidence}}{evidence\%1:09:00} & 0.9956 & \href{\wordnet{times}}{times\%1:28:01} & 0.9951 & \href{\wordnet{budget}}{budget\%1:21:03} & 0.9943 & \href{\wordnet{cost}}{cost\%1:21:00} \\
0.9963 & \href{\wordnet{fear}}{fear\%1:12:00} & 0.9956 & \href{\wordnet{wind}}{wind\%1:19:00} & 0.9951 & \href{\wordnet{moon}}{moon\%1:17:01} & 0.9943 & \href{\wordnet{weight}}{weight\%1:07:00} \\
0.9963 & \href{\wordnet{violation}}{violation\%1:04:04} & 0.9956 & \href{\wordnet{representation}}{representation\%1:09:00} & 0.9951 & \href{\wordnet{shadow}}{shadow\%1:26:01} & 0.9943 & \href{\wordnet{repression}}{repression\%1:26:00} \\
0.9963 & \href{\wordnet{favor}}{favor\%1:04:00} & 0.9956 & \href{\wordnet{chance}}{chance\%1:26:00} & 0.9950 & \href{\wordnet{sample}}{sample\%1:09:00} & 0.9942 & \href{\wordnet{surprise}}{surprise\%1:11:00} \\
0.9963 & \href{\wordnet{play}}{play\%1:10:01} & 0.9956 & \href{\wordnet{recovery}}{recovery\%1:11:00} & 0.9950 & \href{\wordnet{phosphorus}}{phosphorus\%1:27:00} & 0.9942 & \href{\wordnet{comfort}}{comfort\%1:26:00} \\
0.9963 & \href{\wordnet{broadcaster}}{broadcaster\%1:18:00} & 0.9956 & \href{\wordnet{fire}}{fire\%1:11:00} & 0.9950 & \href{\wordnet{frequency}}{frequency\%1:24:00} & 0.9942 & \href{\wordnet{appearance}}{appearance\%1:07:00} \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cl|cl|cl}
\toprule
     $\map_c$ &                \textit{sense} concept &     $\map_c$ &                \textit{sense} concept &     $\map_c$ &                 \textit{sense} concept &     $\map_c$ &                \textit{sense} concept \\
\midrule
0.9942 & \href{\wordnet{brand}}{brand\%1:10:00} & 0.9934 & \href{\wordnet{pier}}{pier\%1:06:00} & 0.9926 & \href{\wordnet{question}}{question\%1:10:00} & 0.9917 & \href{\wordnet{interval}}{interval\%1:28:00} \\
0.9942 & \href{\wordnet{energy}}{energy\%1:19:00} & 0.9934 & \href{\wordnet{power}}{power\%1:07:00} & 0.9926 & \href{\wordnet{current}}{current\%1:19:01} & 0.9917 & \href{\wordnet{focus}}{focus\%1:09:00} \\
0.9941 & \href{\wordnet{opponent}}{opponent\%1:18:02} & 0.9934 & \href{\wordnet{money}}{money\%1:21:00} & 0.9926 & \href{\wordnet{china}}{china\%1:15:00} & 0.9916 & \href{\wordnet{judge}}{judge\%1:18:00} \\
0.9941 & \href{\wordnet{sale}}{sale\%1:04:00} & 0.9934 & \href{\wordnet{delivery}}{delivery\%1:11:00} & 0.9925 & \href{\wordnet{talk}}{talk\%1:10:00} & 0.9916 & \href{\wordnet{outlet}}{outlet\%1:06:01} \\
0.9941 & \href{\wordnet{root}}{root\%1:20:00} & 0.9934 & \href{\wordnet{commerce}}{commerce\%1:04:00} & 0.9925 & \href{\wordnet{accumulation}}{accumulation\%1:22:00} & 0.9916 & \href{\wordnet{stage}}{stage\%1:28:00} \\
0.9941 & \href{\wordnet{scale}}{scale\%1:24:03} & 0.9934 & \href{\wordnet{battery}}{battery\%1:14:02} & 0.9925 & \href{\wordnet{trend}}{trend\%1:15:02} & 0.9916 & \href{\wordnet{piece}}{piece\%1:06:00} \\
0.9941 & \href{\wordnet{security}}{security\%1:26:00} & 0.9934 & \href{\wordnet{left}}{left\%1:15:00} & 0.9925 & \href{\wordnet{leader}}{leader\%1:18:00} & 0.9916 & \href{\wordnet{routine}}{routine\%1:10:01} \\
0.9941 & \href{\wordnet{bird}}{bird\%1:13:00} & 0.9933 & \href{\wordnet{entrance}}{entrance\%1:06:00} & 0.9924 & \href{\wordnet{fight}}{fight\%1:04:01} & 0.9915 & \href{\wordnet{relation}}{relation\%1:03:00} \\
0.9941 & \href{\wordnet{conference}}{conference\%1:14:00} & 0.9933 & \href{\wordnet{filing}}{filing\%1:10:00} & 0.9924 & \href{\wordnet{head}}{head\%1:08:00} & 0.9915 & \href{\wordnet{yield}}{yield\%1:04:00} \\
0.9940 & \href{\wordnet{capital}}{capital\%1:21:01} & 0.9933 & \href{\wordnet{lead}}{lead\%1:07:02} & 0.9924 & \href{\wordnet{progress}}{progress\%1:04:01} & 0.9915 & \href{\wordnet{movement}}{movement\%1:04:00} \\
0.9940 & \href{\wordnet{fall}}{fall\%1:28:00} & 0.9933 & \href{\wordnet{communication}}{communication\%1:10:01} & 0.9924 & \href{\wordnet{environment}}{environment\%1:26:00} & 0.9914 & \href{\wordnet{intervention}}{intervention\%1:04:00} \\
0.9940 & \href{\wordnet{league}}{league\%1:14:00} & 0.9932 & \href{\wordnet{dinner}}{dinner\%1:13:00} & 0.9924 & \href{\wordnet{information}}{information\%1:10:00} & 0.9914 & \href{\wordnet{conservative}}{conservative\%1:18:01} \\
0.9940 & \href{\wordnet{russia}}{russia\%1:15:01} & 0.9932 & \href{\wordnet{friend}}{friend\%1:18:00} & 0.9924 & \href{\wordnet{danger}}{danger\%1:26:00} & 0.9914 & \href{\wordnet{distinction}}{distinction\%1:09:00} \\
0.9940 & \href{\wordnet{hand}}{hand\%1:08:00} & 0.9932 & \href{\wordnet{impact}}{impact\%1:11:00} & 0.9923 & \href{\wordnet{hall}}{hall\%1:06:03} & 0.9913 & \href{\wordnet{range}}{range\%1:07:00} \\
0.9940 & \href{\wordnet{panama}}{panama\%1:15:00} & 0.9932 & \href{\wordnet{step}}{step\%1:04:02} & 0.9923 & \href{\wordnet{radio}}{radio\%1:10:00} & 0.9913 & \href{\wordnet{round}}{round\%1:28:01} \\
0.9940 & \href{\wordnet{shock}}{shock\%1:04:01} & 0.9932 & \href{\wordnet{article}}{article\%1:10:00} & 0.9923 & \href{\wordnet{master}}{master\%1:18:04} & 0.9913 & \href{\wordnet{bonus}}{bonus\%1:21:00} \\
0.9939 & \href{\wordnet{football}}{football\%1:04:00} & 0.9932 & \href{\wordnet{obstacle}}{obstacle\%1:09:00} & 0.9923 & \href{\wordnet{advent}}{advent\%1:04:00} & 0.9913 & \href{\wordnet{blood}}{blood\%1:08:00} \\
0.9939 & \href{\wordnet{nickname}}{nickname\%1:10:01} & 0.9932 & \href{\wordnet{shelter}}{shelter\%1:06:01} & 0.9923 & \href{\wordnet{driver}}{driver\%1:18:00} & 0.9913 & \href{\wordnet{emphasis}}{emphasis\%1:26:00} \\
0.9939 & \href{\wordnet{voice}}{voice\%1:07:00} & 0.9932 & \href{\wordnet{race}}{race\%1:11:01} & 0.9923 & \href{\wordnet{background}}{background\%1:07:00} & 0.9913 & \href{\wordnet{earth}}{earth\%1:17:00} \\
0.9939 & \href{\wordnet{eye}}{eye\%1:08:00} & 0.9932 & \href{\wordnet{craft}}{craft\%1:06:00} & 0.9922 & \href{\wordnet{news}}{news\%1:10:01} & 0.9913 & \href{\wordnet{flow}}{flow\%1:11:00} \\
0.9939 & \href{\wordnet{youth}}{youth\%1:18:00} & 0.9931 & \href{\wordnet{personality}}{personality\%1:18:00} & 0.9922 & \href{\wordnet{community}}{community\%1:14:00} & 0.9912 & \href{\wordnet{right}}{right\%1:15:00} \\
0.9939 & \href{\wordnet{bell}}{bell\%1:06:02} & 0.9931 & \href{\wordnet{pet}}{pet\%1:05:00} & 0.9922 & \href{\wordnet{thought}}{thought\%1:09:01} & 0.9912 & \href{\wordnet{mistake}}{mistake\%1:04:00} \\
0.9939 & \href{\wordnet{departure}}{departure\%1:04:00} & 0.9931 & \href{\wordnet{attendance}}{attendance\%1:04:00} & 0.9922 & \href{\wordnet{dance}}{dance\%1:10:00} & 0.9912 & \href{\wordnet{actor}}{actor\%1:18:00} \\
0.9939 & \href{\wordnet{winner}}{winner\%1:18:01} & 0.9930 & \href{\wordnet{combination}}{combination\%1:14:00} & 0.9922 & \href{\wordnet{draft}}{draft\%1:19:00} & 0.9911 & \href{\wordnet{trainer}}{trainer\%1:06:00} \\
0.9938 & \href{\wordnet{sideline}}{sideline\%1:15:00} & 0.9930 & \href{\wordnet{account}}{account\%1:10:00} & 0.9922 & \href{\wordnet{water}}{water\%1:27:00} & 0.9911 & \href{\wordnet{past}}{past\%1:28:00} \\
0.9938 & \href{\wordnet{equity}}{equity\%1:21:00} & 0.9930 & \href{\wordnet{investigation}}{investigation\%1:09:00} & 0.9921 & \href{\wordnet{labor}}{labor\%1:14:00} & 0.9911 & \href{\wordnet{chance}}{chance\%1:19:00} \\
0.9938 & \href{\wordnet{machine}}{machine\%1:06:00} & 0.9930 & \href{\wordnet{door}}{door\%1:06:00} & 0.9921 & \href{\wordnet{experiment}}{experiment\%1:04:00} & 0.9911 & \href{\wordnet{shock}}{shock\%1:12:01} \\
0.9938 & \href{\wordnet{fishing}}{fishing\%1:04:01} & 0.9930 & \href{\wordnet{intervention}}{intervention\%1:10:00} & 0.9921 & \href{\wordnet{reduction}}{reduction\%1:04:00} & 0.9910 & \href{\wordnet{document}}{document\%1:10:00} \\
0.9938 & \href{\wordnet{cancer}}{cancer\%1:26:00} & 0.9930 & \href{\wordnet{morning}}{morning\%1:28:00} & 0.9921 & \href{\wordnet{color}}{color\%1:07:00} & 0.9910 & \href{\wordnet{truck}}{truck\%1:06:01} \\
0.9937 & \href{\wordnet{wave}}{wave\%1:11:01} & 0.9930 & \href{\wordnet{generalization}}{generalization\%1:09:01} & 0.9921 & \href{\wordnet{regulation}}{regulation\%1:10:00} & 0.9910 & \href{\wordnet{election}}{election\%1:04:01} \\
0.9937 & \href{\wordnet{cat}}{cat\%1:05:00} & 0.9930 & \href{\wordnet{strategy}}{strategy\%1:09:00} & 0.9921 & \href{\wordnet{face}}{face\%1:08:00} & 0.9910 & \href{\wordnet{favor}}{favor\%1:07:00} \\
0.9937 & \href{\wordnet{killer}}{killer\%1:18:00} & 0.9929 & \href{\wordnet{border}}{border\%1:15:00} & 0.9921 & \href{\wordnet{agent}}{agent\%1:18:02} & 0.9910 & \href{\wordnet{sentence}}{sentence\%1:04:00} \\
0.9937 & \href{\wordnet{spine}}{spine\%1:08:00} & 0.9929 & \href{\wordnet{violence}}{violence\%1:04:01} & 0.9920 & \href{\wordnet{margin}}{margin\%1:25:00} & 0.9909 & \href{\wordnet{crossing}}{crossing\%1:17:00} \\
0.9937 & \href{\wordnet{factor}}{factor\%1:11:00} & 0.9929 & \href{\wordnet{name}}{name\%1:10:00} & 0.9920 & \href{\wordnet{market}}{market\%1:04:00} & 0.9909 & \href{\wordnet{suit}}{suit\%1:04:00} \\
0.9936 & \href{\wordnet{boost}}{boost\%1:04:00} & 0.9929 & \href{\wordnet{mouth}}{mouth\%1:08:00} & 0.9920 & \href{\wordnet{dose}}{dose\%1:06:00} & 0.9909 & \href{\wordnet{infrastructure}}{infrastructure\%1:06:01} \\
0.9936 & \href{\wordnet{metal}}{metal\%1:27:00} & 0.9929 & \href{\wordnet{bond}}{bond\%1:19:00} & 0.9920 & \href{\wordnet{computer}}{computer\%1:06:00} & 0.9909 & \href{\wordnet{length}}{length\%1:07:00} \\
0.9936 & \href{\wordnet{side}}{side\%1:15:02} & 0.9928 & \href{\wordnet{diet}}{diet\%1:13:00} & 0.9920 & \href{\wordnet{report}}{report\%1:10:03} & 0.9909 & \href{\wordnet{action}}{action\%1:04:02} \\
0.9936 & \href{\wordnet{debate}}{debate\%1:10:01} & 0.9928 & \href{\wordnet{memory}}{memory\%1:09:01} & 0.9919 & \href{\wordnet{client}}{client\%1:18:00} & 0.9908 & \href{\wordnet{trip}}{trip\%1:26:00} \\
0.9936 & \href{\wordnet{today}}{today\%1:28:00} & 0.9928 & \href{\wordnet{angle}}{angle\%1:25:00} & 0.9919 & \href{\wordnet{proposal}}{proposal\%1:10:00} & 0.9908 & \href{\wordnet{plus}}{plus\%1:07:00} \\
0.9936 & \href{\wordnet{expenditure}}{expenditure\%1:21:00} & 0.9928 & \href{\wordnet{responsibility}}{responsibility\%1:04:00} & 0.9918 & \href{\wordnet{threat}}{threat\%1:26:00} & 0.9908 & \href{\wordnet{season}}{season\%1:28:02} \\
0.9935 & \href{\wordnet{virtue}}{virtue\%1:07:01} & 0.9927 & \href{\wordnet{solution}}{solution\%1:27:00} & 0.9918 & \href{\wordnet{football}}{football\%1:06:00} & 0.9908 & \href{\wordnet{usa}}{usa\%1:14:00} \\
0.9935 & \href{\wordnet{weight}}{weight\%1:06:01} & 0.9927 & \href{\wordnet{compensation}}{compensation\%1:21:00} & 0.9918 & \href{\wordnet{addition}}{addition\%1:06:00} & 0.9908 & \href{\wordnet{angle}}{angle\%1:09:00} \\
0.9935 & \href{\wordnet{chair}}{chair\%1:06:00} & 0.9927 & \href{\wordnet{risk}}{risk\%1:26:00} & 0.9918 & \href{\wordnet{flower}}{flower\%1:20:02} & 0.9907 & \href{\wordnet{technology}}{technology\%1:04:00} \\
0.9935 & \href{\wordnet{medicine}}{medicine\%1:09:00} & 0.9927 & \href{\wordnet{street}}{street\%1:06:00} & 0.9918 & \href{\wordnet{camera}}{camera\%1:06:00} & 0.9907 & \href{\wordnet{show}}{show\%1:04:00} \\
0.9935 & \href{\wordnet{assumption}}{assumption\%1:10:00} & 0.9927 & \href{\wordnet{return}}{return\%1:10:01} & 0.9918 & \href{\wordnet{language}}{language\%1:10:00} & 0.9907 & \href{\wordnet{trip}}{trip\%1:04:00} \\
0.9935 & \href{\wordnet{dream}}{dream\%1:09:01} & 0.9927 & \href{\wordnet{analyst}}{analyst\%1:18:00} & 0.9917 & \href{\wordnet{structure}}{structure\%1:06:00} & 0.9907 & \href{\wordnet{capability}}{capability\%1:07:00} \\
0.9935 & \href{\wordnet{foot}}{foot\%1:08:01} & 0.9927 & \href{\wordnet{russia}}{russia\%1:15:00} & 0.9917 & \href{\wordnet{defense}}{defense\%1:04:03} & 0.9907 & \href{\wordnet{advantage}}{advantage\%1:07:00} \\
0.9935 & \href{\wordnet{brazil}}{brazil\%1:13:00} & 0.9927 & \href{\wordnet{hunter}}{hunter\%1:18:00} & 0.9917 & \href{\wordnet{examination}}{examination\%1:04:00} & 0.9907 & \href{\wordnet{application}}{application\%1:04:02} \\
0.9935 & \href{\wordnet{nobility}}{nobility\%1:14:00} & 0.9927 & \href{\wordnet{cut}}{cut\%1:10:00} & 0.9917 & \href{\wordnet{poster}}{poster\%1:18:00} & 0.9907 & \href{\wordnet{kid}}{kid\%1:18:00} \\
0.9934 & \href{\wordnet{disco}}{disco\%1:10:00} & 0.9926 & \href{\wordnet{tone}}{tone\%1:10:01} & 0.9917 & \href{\wordnet{beat}}{beat\%1:15:00} & 0.9906 & \href{\wordnet{planet}}{planet\%1:17:00} \\
0.9906 & \href{\wordnet{stake}}{stake\%1:21:02} & 0.9893 & \href{\wordnet{maintenance}}{maintenance\%1:21:00} & 0.9882 & \href{\wordnet{dispute}}{dispute\%1:04:00} & 0.9868 & \href{\wordnet{economy}}{economy\%1:14:00} \\
0.9906 & \href{\wordnet{sample}}{sample\%1:09:01} & 0.9893 & \href{\wordnet{stance}}{stance\%1:07:00} & 0.9881 & \href{\wordnet{reference}}{reference\%1:10:02} & 0.9868 & \href{\wordnet{user}}{user\%1:18:00} \\
0.9906 & \href{\wordnet{interference}}{interference\%1:10:00} & 0.9892 & \href{\wordnet{jury}}{jury\%1:14:01} & 0.9881 & \href{\wordnet{leadership}}{leadership\%1:04:00} & 0.9868 & \href{\wordnet{goal}}{goal\%1:09:00} \\
0.9905 & \href{\wordnet{glass}}{glass\%1:27:00} & 0.9892 & \href{\wordnet{window}}{window\%1:06:00} & 0.9881 & \href{\wordnet{record}}{record\%1:10:03} & 0.9868 & \href{\wordnet{colleague}}{colleague\%1:18:01} \\
0.9905 & \href{\wordnet{basket}}{basket\%1:06:00} & 0.9892 & \href{\wordnet{flow}}{flow\%1:28:00} & 0.9881 & \href{\wordnet{english}}{english\%1:10:00} & 0.9868 & \href{\wordnet{duck}}{duck\%1:23:00} \\
0.9904 & \href{\wordnet{top}}{top\%1:15:01} & 0.9892 & \href{\wordnet{experience}}{experience\%1:09:01} & 0.9880 & \href{\wordnet{course}}{course\%1:04:01} & 0.9867 & \href{\wordnet{sign}}{sign\%1:10:00} \\
0.9904 & \href{\wordnet{committee}}{committee\%1:14:00} & 0.9892 & \href{\wordnet{wheel}}{wheel\%1:06:05} & 0.9880 & \href{\wordnet{patient}}{patient\%1:18:00} & 0.9867 & \href{\wordnet{limit}}{limit\%1:07:00} \\
0.9904 & \href{\wordnet{commission}}{commission\%1:21:00} & 0.9891 & \href{\wordnet{act}}{act\%1:10:01} & 0.9880 & \href{\wordnet{temperature}}{temperature\%1:07:00} & 0.9867 & \href{\wordnet{agent}}{agent\%1:17:00} \\
0.9904 & \href{\wordnet{director}}{director\%1:18:00} & 0.9891 & \href{\wordnet{benefit}}{benefit\%1:21:00} & 0.9880 & \href{\wordnet{relative}}{relative\%1:18:00} & 0.9867 & \href{\wordnet{opinion}}{opinion\%1:09:00} \\
0.9904 & \href{\wordnet{guest}}{guest\%1:18:00} & 0.9891 & \href{\wordnet{detail}}{detail\%1:09:00} & 0.9880 & \href{\wordnet{mind}}{mind\%1:09:00} & 0.9867 & \href{\wordnet{thanks}}{thanks\%1:04:00} \\
0.9904 & \href{\wordnet{paint}}{paint\%1:06:00} & 0.9891 & \href{\wordnet{council}}{council\%1:14:01} & 0.9879 & \href{\wordnet{match}}{match\%1:06:00} & 0.9866 & \href{\wordnet{teaching}}{teaching\%1:04:00} \\
0.9904 & \href{\wordnet{function}}{function\%1:24:00} & 0.9891 & \href{\wordnet{compensation}}{compensation\%1:22:00} & 0.9879 & \href{\wordnet{room}}{room\%1:06:00} & 0.9866 & \href{\wordnet{distinction}}{distinction\%1:26:00} \\
0.9903 & \href{\wordnet{situation}}{situation\%1:26:00} & 0.9891 & \href{\wordnet{administration}}{administration\%1:04:00} & 0.9879 & \href{\wordnet{birth}}{birth\%1:28:00} & 0.9866 & \href{\wordnet{increase}}{increase\%1:23:00} \\
0.9903 & \href{\wordnet{difference}}{difference\%1:07:00} & 0.9891 & \href{\wordnet{heel}}{heel\%1:06:00} & 0.9878 & \href{\wordnet{environment}}{environment\%1:15:00} & 0.9866 & \href{\wordnet{interest}}{interest\%1:09:00} \\
0.9903 & \href{\wordnet{appearance}}{appearance\%1:11:00} & 0.9890 & \href{\wordnet{isolation}}{isolation\%1:12:00} & 0.9878 & \href{\wordnet{operator}}{operator\%1:18:00} & 0.9866 & \href{\wordnet{court}}{court\%1:14:00} \\
0.9903 & \href{\wordnet{club}}{club\%1:14:01} & 0.9890 & \href{\wordnet{box}}{box\%1:06:00} & 0.9878 & \href{\wordnet{space}}{space\%1:25:00} & 0.9866 & \href{\wordnet{giant}}{giant\%1:05:00} \\
0.9903 & \href{\wordnet{banking}}{banking\%1:04:01} & 0.9890 & \href{\wordnet{game}}{game\%1:04:00} & 0.9877 & \href{\wordnet{parish}}{parish\%1:15:00} & 0.9866 & \href{\wordnet{client}}{client\%1:18:01} \\
0.9902 & \href{\wordnet{guy}}{guy\%1:18:00} & 0.9890 & \href{\wordnet{training}}{training\%1:04:00} & 0.9877 & \href{\wordnet{floor}}{floor\%1:06:01} & 0.9866 & \href{\wordnet{barrier}}{barrier\%1:09:00} \\
0.9902 & \href{\wordnet{stranger}}{stranger\%1:18:01} & 0.9889 & \href{\wordnet{purpose}}{purpose\%1:09:00} & 0.9877 & \href{\wordnet{log}}{log\%1:10:01} & 0.9865 & \href{\wordnet{sunday}}{sunday\%1:18:00} \\
0.9901 & \href{\wordnet{field}}{field\%1:15:00} & 0.9889 & \href{\wordnet{senate}}{senate\%1:14:00} & 0.9876 & \href{\wordnet{washington}}{washington\%1:15:01} & 0.9865 & \href{\wordnet{region}}{region\%1:15:00} \\
0.9901 & \href{\wordnet{gas}}{gas\%1:26:00} & 0.9889 & \href{\wordnet{crystal}}{crystal\%1:06:02} & 0.9876 & \href{\wordnet{right}}{right\%1:07:00} & 0.9865 & \href{\wordnet{pet}}{pet\%1:18:00} \\
0.9901 & \href{\wordnet{face}}{face\%1:07:03} & 0.9889 & \href{\wordnet{address}}{address\%1:15:00} & 0.9876 & \href{\wordnet{meeting}}{meeting\%1:14:00} & 0.9864 & \href{\wordnet{league}}{league\%1:14:01} \\
0.9901 & \href{\wordnet{limit}}{limit\%1:28:00} & 0.9889 & \href{\wordnet{camera}}{camera\%1:06:01} & 0.9876 & \href{\wordnet{signal}}{signal\%1:10:00} & 0.9864 & \href{\wordnet{attempt}}{attempt\%1:04:00} \\
0.9900 & \href{\wordnet{polyp}}{polyp\%1:26:00} & 0.9888 & \href{\wordnet{official}}{official\%1:18:01} & 0.9876 & \href{\wordnet{index}}{index\%1:24:00} & 0.9864 & \href{\wordnet{grade}}{grade\%1:14:00} \\
0.9900 & \href{\wordnet{return}}{return\%1:04:01} & 0.9888 & \href{\wordnet{baby}}{baby\%1:18:01} & 0.9876 & \href{\wordnet{basis}}{basis\%1:24:00} & 0.9864 & \href{\wordnet{challenge}}{challenge\%1:26:00} \\
0.9899 & \href{\wordnet{challenge}}{challenge\%1:10:00} & 0.9888 & \href{\wordnet{element}}{element\%1:09:00} & 0.9875 & \href{\wordnet{attendance}}{attendance\%1:28:00} & 0.9863 & \href{\wordnet{program}}{program\%1:09:00} \\
0.9899 & \href{\wordnet{guy}}{guy\%1:06:01} & 0.9887 & \href{\wordnet{hell}}{hell\%1:11:00} & 0.9875 & \href{\wordnet{minister}}{minister\%1:18:00} & 0.9863 & \href{\wordnet{governor}}{governor\%1:18:00} \\
0.9899 & \href{\wordnet{care}}{care\%1:04:01} & 0.9887 & \href{\wordnet{duty}}{duty\%1:04:02} & 0.9874 & \href{\wordnet{variation}}{variation\%1:11:01} & 0.9863 & \href{\wordnet{rank}}{rank\%1:14:00} \\
0.9899 & \href{\wordnet{seat}}{seat\%1:15:01} & 0.9887 & \href{\wordnet{signal}}{signal\%1:16:00} & 0.9874 & \href{\wordnet{conservative}}{conservative\%1:18:00} & 0.9862 & \href{\wordnet{example}}{example\%1:09:00} \\
0.9899 & \href{\wordnet{journalist}}{journalist\%1:18:01} & 0.9887 & \href{\wordnet{insight}}{insight\%1:12:00} & 0.9873 & \href{\wordnet{canon}}{canon\%1:10:00} & 0.9862 & \href{\wordnet{session}}{session\%1:28:00} \\
0.9899 & \href{\wordnet{bid}}{bid\%1:04:00} & 0.9887 & \href{\wordnet{performance}}{performance\%1:10:00} & 0.9873 & \href{\wordnet{candidate}}{candidate\%1:18:01} & 0.9862 & \href{\wordnet{arrival}}{arrival\%1:04:01} \\
0.9898 & \href{\wordnet{rank}}{rank\%1:26:00} & 0.9887 & \href{\wordnet{london}}{london\%1:15:00} & 0.9873 & \href{\wordnet{project}}{project\%1:04:00} & 0.9861 & \href{\wordnet{body}}{body\%1:08:00} \\
0.9897 & \href{\wordnet{family}}{family\%1:14:02} & 0.9886 & \href{\wordnet{space}}{space\%1:03:00} & 0.9873 & \href{\wordnet{loss}}{loss\%1:21:01} & 0.9861 & \href{\wordnet{treatment}}{treatment\%1:04:01} \\
0.9897 & \href{\wordnet{acceptance}}{acceptance\%1:09:00} & 0.9886 & \href{\wordnet{involvement}}{involvement\%1:24:00} & 0.9872 & \href{\wordnet{story}}{story\%1:10:03} & 0.9861 & \href{\wordnet{plan}}{plan\%1:09:00} \\
0.9897 & \href{\wordnet{protection}}{protection\%1:04:00} & 0.9886 & \href{\wordnet{rate}}{rate\%1:28:00} & 0.9872 & \href{\wordnet{instability}}{instability\%1:07:01} & 0.9860 & \href{\wordnet{decision}}{decision\%1:04:00} \\
0.9897 & \href{\wordnet{killer}}{killer\%1:26:00} & 0.9886 & \href{\wordnet{success}}{success\%1:11:00} & 0.9872 & \href{\wordnet{home}}{home\%1:06:00} & 0.9859 & \href{\wordnet{wish}}{wish\%1:10:00} \\
0.9897 & \href{\wordnet{union}}{union\%1:14:01} & 0.9885 & \href{\wordnet{times}}{times\%1:04:00} & 0.9872 & \href{\wordnet{youth}}{youth\%1:14:00} & 0.9859 & \href{\wordnet{art}}{art\%1:06:00} \\
0.9896 & \href{\wordnet{personnel}}{personnel\%1:14:01} & 0.9885 & \href{\wordnet{one}}{one\%1:23:00} & 0.9871 & \href{\wordnet{lead}}{lead\%1:27:00} & 0.9859 & \href{\wordnet{france}}{france\%1:15:00} \\
0.9896 & \href{\wordnet{advance}}{advance\%1:11:00} & 0.9885 & \href{\wordnet{cycle}}{cycle\%1:14:00} & 0.9871 & \href{\wordnet{term}}{term\%1:10:00} & 0.9859 & \href{\wordnet{move}}{move\%1:04:01} \\
0.9896 & \href{\wordnet{bluff}}{bluff\%1:17:00} & 0.9885 & \href{\wordnet{education}}{education\%1:04:00} & 0.9870 & \href{\wordnet{investment}}{investment\%1:04:00} & 0.9858 & \href{\wordnet{chamber}}{chamber\%1:08:00} \\
0.9895 & \href{\wordnet{bit}}{bit\%1:23:01} & 0.9885 & \href{\wordnet{posture}}{posture\%1:07:00} & 0.9870 & \href{\wordnet{border}}{border\%1:25:00} & 0.9858 & \href{\wordnet{deal}}{deal\%1:10:00} \\
0.9895 & \href{\wordnet{code}}{code\%1:10:00} & 0.9885 & \href{\wordnet{tea}}{tea\%1:13:00} & 0.9870 & \href{\wordnet{resident}}{resident\%1:18:00} & 0.9858 & \href{\wordnet{democracy}}{democracy\%1:14:00} \\
0.9895 & \href{\wordnet{viewpoint}}{viewpoint\%1:09:00} & 0.9885 & \href{\wordnet{birth}}{birth\%1:11:00} & 0.9870 & \href{\wordnet{israel}}{israel\%1:15:01} & 0.9858 & \href{\wordnet{amount}}{amount\%1:21:00} \\
0.9895 & \href{\wordnet{defense}}{defense\%1:04:00} & 0.9884 & \href{\wordnet{car}}{car\%1:06:00} & 0.9870 & \href{\wordnet{inclusion}}{inclusion\%1:26:00} & 0.9858 & \href{\wordnet{heart}}{heart\%1:08:00} \\
0.9895 & \href{\wordnet{carnival}}{carnival\%1:04:00} & 0.9884 & \href{\wordnet{advance}}{advance\%1:11:01} & 0.9869 & \href{\wordnet{solution}}{solution\%1:10:00} & 0.9857 & \href{\wordnet{liability}}{liability\%1:26:00} \\
0.9894 & \href{\wordnet{kingdom}}{kingdom\%1:26:00} & 0.9883 & \href{\wordnet{heel}}{heel\%1:08:00} & 0.9869 & \href{\wordnet{foundation}}{foundation\%1:24:00} & 0.9857 & \href{\wordnet{par}}{par\%1:23:00} \\
0.9894 & \href{\wordnet{selection}}{selection\%1:04:00} & 0.9883 & \href{\wordnet{bronze}}{bronze\%1:06:00} & 0.9869 & \href{\wordnet{cause}}{cause\%1:11:00} & 0.9857 & \href{\wordnet{announcement}}{announcement\%1:10:01} \\
0.9893 & \href{\wordnet{search}}{search\%1:04:00} & 0.9883 & \href{\wordnet{future}}{future\%1:28:00} & 0.9869 & \href{\wordnet{pupil}}{pupil\%1:18:00} & 0.9857 & \href{\wordnet{female}}{female\%1:05:00} \\
0.9893 & \href{\wordnet{noise}}{noise\%1:11:00} & 0.9882 & \href{\wordnet{administration}}{administration\%1:14:00} & 0.9869 & \href{\wordnet{drink}}{drink\%1:04:00} & 0.9856 & \href{\wordnet{shop}}{shop\%1:06:01} \\
0.9893 & \href{\wordnet{obstacle}}{obstacle\%1:06:00} & 0.9882 & \href{\wordnet{night}}{night\%1:28:00} & 0.9869 & \href{\wordnet{industry}}{industry\%1:14:00} & 0.9856 & \href{\wordnet{companion}}{companion\%1:18:02} \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cl|cl|cl}
\toprule
     $\map_c$ &                \textit{sense} concept &     $\map_c$ &                \textit{sense} concept &     $\map_c$ &                 \textit{sense} concept &     $\map_c$ &                \textit{sense} concept \\
\midrule
0.9856 & \href{\wordnet{cash}}{cash\%1:21:02} & 0.9835 & \href{\wordnet{obligation}}{obligation\%1:26:00} & 0.9815 & \href{\wordnet{exposure}}{exposure\%1:04:06} & 0.9787 & \href{\wordnet{interval}}{interval\%1:09:00} \\
0.9856 & \href{\wordnet{fellow}}{fellow\%1:18:02} & 0.9835 & \href{\wordnet{partner}}{partner\%1:18:00} & 0.9814 & \href{\wordnet{machine}}{machine\%1:18:00} & 0.9786 & \href{\wordnet{help}}{help\%1:18:00} \\
0.9856 & \href{\wordnet{extent}}{extent\%1:26:00} & 0.9834 & \href{\wordnet{input}}{input\%1:10:00} & 0.9814 & \href{\wordnet{minute}}{minute\%1:28:01} & 0.9785 & \href{\wordnet{influence}}{influence\%1:07:00} \\
0.9855 & \href{\wordnet{blood}}{blood\%1:07:00} & 0.9834 & \href{\wordnet{force}}{force\%1:19:00} & 0.9813 & \href{\wordnet{visit}}{visit\%1:14:00} & 0.9785 & \href{\wordnet{whole}}{whole\%1:09:00} \\
0.9855 & \href{\wordnet{decision}}{decision\%1:09:00} & 0.9833 & \href{\wordnet{cell}}{cell\%1:06:03} & 0.9813 & \href{\wordnet{treatment}}{treatment\%1:04:00} & 0.9785 & \href{\wordnet{influence}}{influence\%1:04:00} \\
0.9854 & \href{\wordnet{balloon}}{balloon\%1:06:01} & 0.9832 & \href{\wordnet{book}}{book\%1:10:00} & 0.9810 & \href{\wordnet{candidate}}{candidate\%1:18:00} & 0.9785 & \href{\wordnet{height}}{height\%1:26:00} \\
0.9853 & \href{\wordnet{surgery}}{surgery\%1:06:01} & 0.9832 & \href{\wordnet{assessment}}{assessment\%1:09:00} & 0.9810 & \href{\wordnet{hand}}{hand\%1:18:00} & 0.9784 & \href{\wordnet{worker}}{worker\%1:18:01} \\
0.9853 & \href{\wordnet{start}}{start\%1:11:00} & 0.9832 & \href{\wordnet{perimeter}}{perimeter\%1:25:00} & 0.9809 & \href{\wordnet{prayer}}{prayer\%1:10:02} & 0.9782 & \href{\wordnet{wind}}{wind\%1:19:01} \\
0.9853 & \href{\wordnet{senate}}{senate\%1:14:01} & 0.9831 & \href{\wordnet{edition}}{edition\%1:14:00} & 0.9808 & \href{\wordnet{major}}{major\%1:18:02} & 0.9782 & \href{\wordnet{series}}{series\%1:14:00} \\
0.9852 & \href{\wordnet{nation}}{nation\%1:14:00} & 0.9831 & \href{\wordnet{band}}{band\%1:14:00} & 0.9808 & \href{\wordnet{bank}}{bank\%1:17:01} & 0.9782 & \href{\wordnet{low}}{low\%1:26:00} \\
0.9852 & \href{\wordnet{list}}{list\%1:10:00} & 0.9830 & \href{\wordnet{authority}}{authority\%1:07:00} & 0.9808 & \href{\wordnet{circus}}{circus\%1:14:00} & 0.9781 & \href{\wordnet{restriction}}{restriction\%1:09:00} \\
0.9852 & \href{\wordnet{programme}}{programme\%1:10:00} & 0.9830 & \href{\wordnet{damage}}{damage\%1:11:00} & 0.9806 & \href{\wordnet{pocket}}{pocket\%1:25:00} & 0.9781 & \href{\wordnet{gas}}{gas\%1:27:00} \\
0.9851 & \href{\wordnet{congress}}{congress\%1:14:01} & 0.9829 & \href{\wordnet{letter}}{letter\%1:10:00} & 0.9805 & \href{\wordnet{minister}}{minister\%1:18:02} & 0.9780 & \href{\wordnet{gender}}{gender\%1:07:00} \\
0.9850 & \href{\wordnet{age}}{age\%1:07:00} & 0.9828 & \href{\wordnet{role}}{role\%1:04:00} & 0.9805 & \href{\wordnet{school}}{school\%1:14:00} & 0.9780 & \href{\wordnet{application}}{application\%1:10:00} \\
0.9850 & \href{\wordnet{heart}}{heart\%1:09:00} & 0.9827 & \href{\wordnet{hour}}{hour\%1:28:00} & 0.9805 & \href{\wordnet{force}}{force\%1:07:01} & 0.9780 & \href{\wordnet{idea}}{idea\%1:09:01} \\
0.9849 & \href{\wordnet{change}}{change\%1:11:00} & 0.9827 & \href{\wordnet{broadcaster}}{broadcaster\%1:06:00} & 0.9805 & \href{\wordnet{sense}}{sense\%1:10:00} & 0.9780 & \href{\wordnet{back}}{back\%1:08:00} \\
0.9849 & \href{\wordnet{tenant}}{tenant\%1:18:02} & 0.9827 & \href{\wordnet{parish}}{parish\%1:14:00} & 0.9804 & \href{\wordnet{alarm}}{alarm\%1:12:00} & 0.9778 & \href{\wordnet{kitty}}{kitty\%1:21:01} \\
0.9848 & \href{\wordnet{march}}{march\%1:28:00} & 0.9827 & \href{\wordnet{authority}}{authority\%1:18:01} & 0.9804 & \href{\wordnet{crisis}}{crisis\%1:11:00} & 0.9777 & \href{\wordnet{loss}}{loss\%1:22:00} \\
0.9848 & \href{\wordnet{concern}}{concern\%1:09:00} & 0.9827 & \href{\wordnet{research}}{research\%1:04:00} & 0.9803 & \href{\wordnet{trade}}{trade\%1:04:00} & 0.9777 & \href{\wordnet{investment}}{investment\%1:21:00} \\
0.9847 & \href{\wordnet{tablet}}{tablet\%1:06:02} & 0.9826 & \href{\wordnet{comment}}{comment\%1:10:01} & 0.9803 & \href{\wordnet{result}}{result\%1:19:00} & 0.9777 & \href{\wordnet{child}}{child\%1:18:00} \\
0.9847 & \href{\wordnet{american}}{american\%1:18:00} & 0.9826 & \href{\wordnet{factor}}{factor\%1:09:00} & 0.9803 & \href{\wordnet{woman}}{woman\%1:18:01} & 0.9777 & \href{\wordnet{number}}{number\%1:07:00} \\
0.9847 & \href{\wordnet{intention}}{intention\%1:09:01} & 0.9826 & \href{\wordnet{matter}}{matter\%1:09:01} & 0.9802 & \href{\wordnet{dream}}{dream\%1:09:02} & 0.9775 & \href{\wordnet{bottom}}{bottom\%1:15:00} \\
0.9846 & \href{\wordnet{philosophy}}{philosophy\%1:09:01} & 0.9826 & \href{\wordnet{way}}{way\%1:07:01} & 0.9801 & \href{\wordnet{house}}{house\%1:06:00} & 0.9774 & \href{\wordnet{decade}}{decade\%1:28:00} \\
0.9846 & \href{\wordnet{development}}{development\%1:04:01} & 0.9825 & \href{\wordnet{involvement}}{involvement\%1:04:00} & 0.9801 & \href{\wordnet{whole}}{whole\%1:03:00} & 0.9774 & \href{\wordnet{phone}}{phone\%1:10:00} \\
0.9845 & \href{\wordnet{duration}}{duration\%1:28:02} & 0.9825 & \href{\wordnet{step}}{step\%1:23:00} & 0.9801 & \href{\wordnet{goal}}{goal\%1:15:00} & 0.9773 & \href{\wordnet{medicine}}{medicine\%1:06:00} \\
0.9845 & \href{\wordnet{receptor}}{receptor\%1:08:00} & 0.9825 & \href{\wordnet{institution}}{institution\%1:14:00} & 0.9801 & \href{\wordnet{principal}}{principal\%1:18:00} & 0.9773 & \href{\wordnet{season}}{season\%1:28:00} \\
0.9845 & \href{\wordnet{proportion}}{proportion\%1:24:00} & 0.9824 & \href{\wordnet{journal}}{journal\%1:10:01} & 0.9800 & \href{\wordnet{cab}}{cab\%1:06:01} & 0.9770 & \href{\wordnet{condition}}{condition\%1:26:00} \\
0.9845 & \href{\wordnet{man}}{man\%1:18:00} & 0.9824 & \href{\wordnet{position}}{position\%1:15:00} & 0.9800 & \href{\wordnet{form}}{form\%1:10:00} & 0.9770 & \href{\wordnet{light}}{light\%1:06:00} \\
0.9845 & \href{\wordnet{attempt}}{attempt\%1:04:02} & 0.9824 & \href{\wordnet{care}}{care\%1:09:00} & 0.9800 & \href{\wordnet{passion}}{passion\%1:12:00} & 0.9770 & \href{\wordnet{breast}}{breast\%1:08:00} \\
0.9844 & \href{\wordnet{interaction}}{interaction\%1:04:00} & 0.9823 & \href{\wordnet{generation}}{generation\%1:14:01} & 0.9800 & \href{\wordnet{migration}}{migration\%1:14:00} & 0.9770 & \href{\wordnet{country}}{country\%1:14:00} \\
0.9844 & \href{\wordnet{phase}}{phase\%1:28:00} & 0.9823 & \href{\wordnet{dog}}{dog\%1:18:01} & 0.9799 & \href{\wordnet{idea}}{idea\%1:09:00} & 0.9770 & \href{\wordnet{foot}}{foot\%1:23:00} \\
0.9844 & \href{\wordnet{level}}{level\%1:07:00} & 0.9822 & \href{\wordnet{spring}}{spring\%1:06:00} & 0.9797 & \href{\wordnet{perspective}}{perspective\%1:09:00} & 0.9770 & \href{\wordnet{score}}{score\%1:10:00} \\
0.9844 & \href{\wordnet{outlet}}{outlet\%1:06:02} & 0.9821 & \href{\wordnet{president}}{president\%1:18:01} & 0.9797 & \href{\wordnet{region}}{region\%1:08:00} & 0.9769 & \href{\wordnet{account}}{account\%1:10:03} \\
0.9843 & \href{\wordnet{knot}}{knot\%1:06:00} & 0.9820 & \href{\wordnet{past}}{past\%1:28:01} & 0.9797 & \href{\wordnet{need}}{need\%1:26:00} & 0.9769 & \href{\wordnet{circumstance}}{circumstance\%1:26:01} \\
0.9843 & \href{\wordnet{campaign}}{campaign\%1:04:02} & 0.9819 & \href{\wordnet{brand}}{brand\%1:09:00} & 0.9797 & \href{\wordnet{attention}}{attention\%1:04:01} & 0.9768 & \href{\wordnet{detail}}{detail\%1:24:00} \\
0.9843 & \href{\wordnet{career}}{career\%1:04:00} & 0.9818 & \href{\wordnet{assumption}}{assumption\%1:09:00} & 0.9796 & \href{\wordnet{patient}}{patient\%1:10:00} & 0.9767 & \href{\wordnet{question}}{question\%1:10:01} \\
0.9843 & \href{\wordnet{advantage}}{advantage\%1:23:00} & 0.9818 & \href{\wordnet{control}}{control\%1:07:00} & 0.9794 & \href{\wordnet{protection}}{protection\%1:06:00} & 0.9767 & \href{\wordnet{release}}{release\%1:04:01} \\
0.9843 & \href{\wordnet{word}}{word\%1:10:00} & 0.9818 & \href{\wordnet{reaction}}{reaction\%1:09:00} & 0.9794 & \href{\wordnet{history}}{history\%1:28:00} & 0.9765 & \href{\wordnet{contract}}{contract\%1:10:01} \\
0.9841 & \href{\wordnet{thing}}{thing\%1:26:00} & 0.9818 & \href{\wordnet{power}}{power\%1:19:00} & 0.9794 & \href{\wordnet{quantity}}{quantity\%1:07:00} & 0.9765 & \href{\wordnet{executive}}{executive\%1:14:01} \\
0.9841 & \href{\wordnet{method}}{method\%1:09:00} & 0.9818 & \href{\wordnet{bay}}{bay\%1:17:00} & 0.9793 & \href{\wordnet{mode}}{mode\%1:26:00} & 0.9765 & \href{\wordnet{version}}{version\%1:10:01} \\
0.9841 & \href{\wordnet{party}}{party\%1:14:01} & 0.9818 & \href{\wordnet{rise}}{rise\%1:11:00} & 0.9793 & \href{\wordnet{problem}}{problem\%1:26:00} & 0.9764 & \href{\wordnet{margin}}{margin\%1:07:00} \\
0.9839 & \href{\wordnet{lady}}{lady\%1:18:02} & 0.9818 & \href{\wordnet{review}}{review\%1:09:00} & 0.9792 & \href{\wordnet{pressure}}{pressure\%1:07:00} & 0.9763 & \href{\wordnet{area}}{area\%1:15:01} \\
0.9839 & \href{\wordnet{place}}{place\%1:15:00} & 0.9817 & \href{\wordnet{atmosphere}}{atmosphere\%1:23:00} & 0.9792 & \href{\wordnet{cent}}{cent\%1:23:00} & 0.9763 & \href{\wordnet{disco}}{disco\%1:06:00} \\
0.9838 & \href{\wordnet{offer}}{offer\%1:10:01} & 0.9817 & \href{\wordnet{fear}}{fear\%1:12:01} & 0.9792 & \href{\wordnet{threat}}{threat\%1:10:00} & 0.9762 & \href{\wordnet{critic}}{critic\%1:18:01} \\
0.9838 & \href{\wordnet{characteristic}}{characteristic\%1:09:00} & 0.9817 & \href{\wordnet{player}}{player\%1:18:01} & 0.9792 & \href{\wordnet{owner}}{owner\%1:18:02} & 0.9762 & \href{\wordnet{writer}}{writer\%1:18:00} \\
0.9838 & \href{\wordnet{understanding}}{understanding\%1:10:00} & 0.9817 & \href{\wordnet{resource}}{resource\%1:07:00} & 0.9791 & \href{\wordnet{type}}{type\%1:09:00} & 0.9761 & \href{\wordnet{america}}{america\%1:15:00} \\
0.9836 & \href{\wordnet{issue}}{issue\%1:09:01} & 0.9816 & \href{\wordnet{evidence}}{evidence\%1:10:01} & 0.9790 & \href{\wordnet{value}}{value\%1:09:00} & 0.9760 & \href{\wordnet{altar}}{altar\%1:06:01} \\
0.9836 & \href{\wordnet{representation}}{representation\%1:06:00} & 0.9816 & \href{\wordnet{leaflet}}{leaflet\%1:20:00} & 0.9789 & \href{\wordnet{test}}{test\%1:04:02} & 0.9760 & \href{\wordnet{circus}}{circus\%1:04:00} \\
0.9835 & \href{\wordnet{statement}}{statement\%1:10:00} & 0.9816 & \href{\wordnet{member}}{member\%1:18:00} & 0.9789 & \href{\wordnet{capital}}{capital\%1:21:00} & 0.9760 & \href{\wordnet{ownership}}{ownership\%1:04:00} \\
0.9835 & \href{\wordnet{territory}}{territory\%1:15:00} & 0.9816 & \href{\wordnet{pupil}}{pupil\%1:08:00} & 0.9788 & \href{\wordnet{service}}{service\%1:04:08} & 0.9759 & \href{\wordnet{noise}}{noise\%1:09:00} \\
0.9758 & \href{\wordnet{discovery}}{discovery\%1:10:00} & 0.9711 & \href{\wordnet{use}}{use\%1:04:00} & 0.9665 & \href{\wordnet{programme}}{programme\%1:10:05} & 0.9606 & \href{\wordnet{group}}{group\%1:03:00} \\
0.9758 & \href{\wordnet{activity}}{activity\%1:04:00} & 0.9710 & \href{\wordnet{society}}{society\%1:14:00} & 0.9665 & \href{\wordnet{vote}}{vote\%1:04:01} & 0.9606 & \href{\wordnet{situation}}{situation\%1:26:01} \\
0.9756 & \href{\wordnet{society}}{society\%1:14:01} & 0.9708 & \href{\wordnet{habit}}{habit\%1:04:02} & 0.9664 & \href{\wordnet{course}}{course\%1:14:00} & 0.9606 & \href{\wordnet{figure}}{figure\%1:08:00} \\
0.9754 & \href{\wordnet{talent}}{talent\%1:09:00} & 0.9708 & \href{\wordnet{language}}{language\%1:10:01} & 0.9664 & \href{\wordnet{night}}{night\%1:28:01} & 0.9606 & \href{\wordnet{official}}{official\%1:18:00} \\
0.9754 & \href{\wordnet{war}}{war\%1:04:00} & 0.9707 & \href{\wordnet{retention}}{retention\%1:04:00} & 0.9662 & \href{\wordnet{future}}{future\%1:10:00} & 0.9604 & \href{\wordnet{stage}}{stage\%1:26:00} \\
0.9754 & \href{\wordnet{person}}{person\%1:03:00} & 0.9707 & \href{\wordnet{circle}}{circle\%1:14:00} & 0.9661 & \href{\wordnet{length}}{length\%1:07:01} & 0.9602 & \href{\wordnet{march}}{march\%1:04:00} \\
0.9753 & \href{\wordnet{center}}{center\%1:15:01} & 0.9706 & \href{\wordnet{treasury}}{treasury\%1:21:00} & 0.9661 & \href{\wordnet{order}}{order\%1:10:03} & 0.9602 & \href{\wordnet{volume}}{volume\%1:07:03} \\
0.9753 & \href{\wordnet{computer}}{computer\%1:18:00} & 0.9705 & \href{\wordnet{assertion}}{assertion\%1:10:00} & 0.9661 & \href{\wordnet{earth}}{earth\%1:27:00} & 0.9601 & \href{\wordnet{church}}{church\%1:06:00} \\
0.9753 & \href{\wordnet{will}}{will\%1:09:00} & 0.9705 & \href{\wordnet{carnival}}{carnival\%1:04:02} & 0.9661 & \href{\wordnet{life}}{life\%1:26:01} & 0.9601 & \href{\wordnet{role}}{role\%1:09:00} \\
0.9752 & \href{\wordnet{dose}}{dose\%1:23:00} & 0.9703 & \href{\wordnet{door}}{door\%1:06:01} & 0.9660 & \href{\wordnet{arm}}{arm\%1:06:03} & 0.9600 & \href{\wordnet{source}}{source\%1:10:00} \\
0.9751 & \href{\wordnet{phase}}{phase\%1:26:00} & 0.9701 & \href{\wordnet{term}}{term\%1:28:00} & 0.9660 & \href{\wordnet{thought}}{thought\%1:09:00} & 0.9599 & \href{\wordnet{cent}}{cent\%1:21:00} \\
0.9750 & \href{\wordnet{stability}}{stability\%1:26:00} & 0.9699 & \href{\wordnet{proposal}}{proposal\%1:10:02} & 0.9659 & \href{\wordnet{law}}{law\%1:14:00} & 0.9596 & \href{\wordnet{seat}}{seat\%1:08:00} \\
0.9749 & \href{\wordnet{town}}{town\%1:14:00} & 0.9699 & \href{\wordnet{condition}}{condition\%1:10:01} & 0.9656 & \href{\wordnet{state}}{state\%1:15:01} & 0.9596 & \href{\wordnet{project}}{project\%1:09:00} \\
0.9749 & \href{\wordnet{repression}}{repression\%1:22:00} & 0.9699 & \href{\wordnet{set}}{set\%1:14:00} & 0.9656 & \href{\wordnet{aspect}}{aspect\%1:07:02} & 0.9595 & \href{\wordnet{reduction}}{reduction\%1:22:00} \\
0.9748 & \href{\wordnet{progress}}{progress\%1:04:00} & 0.9696 & \href{\wordnet{part}}{part\%1:24:00} & 0.9656 & \href{\wordnet{system}}{system\%1:06:00} & 0.9594 & \href{\wordnet{block}}{block\%1:06:00} \\
0.9748 & \href{\wordnet{student}}{student\%1:18:00} & 0.9694 & \href{\wordnet{money}}{money\%1:21:02} & 0.9656 & \href{\wordnet{eye}}{eye\%1:09:00} & 0.9591 & \href{\wordnet{gold}}{gold\%1:07:00} \\
0.9747 & \href{\wordnet{publication}}{publication\%1:10:00} & 0.9694 & \href{\wordnet{hour}}{hour\%1:28:01} & 0.9654 & \href{\wordnet{perspective}}{perspective\%1:07:00} & 0.9591 & \href{\wordnet{people}}{people\%1:14:00} \\
0.9746 & \href{\wordnet{effect}}{effect\%1:19:00} & 0.9694 & \href{\wordnet{act}}{act\%1:03:00} & 0.9651 & \href{\wordnet{banking}}{banking\%1:04:00} & 0.9590 & \href{\wordnet{piece}}{piece\%1:06:05} \\
0.9745 & \href{\wordnet{offer}}{offer\%1:10:00} & 0.9694 & \href{\wordnet{voice}}{voice\%1:10:00} & 0.9651 & \href{\wordnet{charge}}{charge\%1:10:00} & 0.9589 & \href{\wordnet{issue}}{issue\%1:10:00} \\
0.9744 & \href{\wordnet{table}}{table\%1:06:01} & 0.9693 & \href{\wordnet{diet}}{diet\%1:14:00} & 0.9648 & \href{\wordnet{economy}}{economy\%1:09:01} & 0.9587 & \href{\wordnet{version}}{version\%1:09:01} \\
0.9743 & \href{\wordnet{process}}{process\%1:04:00} & 0.9693 & \href{\wordnet{hunter}}{hunter\%1:18:01} & 0.9646 & \href{\wordnet{responsibility}}{responsibility\%1:26:00} & 0.9585 & \href{\wordnet{practice}}{practice\%1:04:02} \\
0.9742 & \href{\wordnet{bill}}{bill\%1:10:01} & 0.9692 & \href{\wordnet{fund}}{fund\%1:21:00} & 0.9646 & \href{\wordnet{variety}}{variety\%1:07:00} & 0.9583 & \href{\wordnet{reason}}{reason\%1:10:01} \\
0.9739 & \href{\wordnet{congress}}{congress\%1:14:00} & 0.9691 & \href{\wordnet{document}}{document\%1:06:00} & 0.9644 & \href{\wordnet{temperature}}{temperature\%1:09:00} & 0.9578 & \href{\wordnet{number}}{number\%1:23:00} \\
0.9739 & \href{\wordnet{record}}{record\%1:06:00} & 0.9690 & \href{\wordnet{end}}{end\%1:15:00} & 0.9643 & \href{\wordnet{virtue}}{virtue\%1:07:03} & 0.9577 & \href{\wordnet{president}}{president\%1:18:04} \\
0.9738 & \href{\wordnet{justice}}{justice\%1:04:00} & 0.9690 & \href{\wordnet{head}}{head\%1:05:00} & 0.9639 & \href{\wordnet{infrastructure}}{infrastructure\%1:06:00} & 0.9574 & \href{\wordnet{philosophy}}{philosophy\%1:09:00} \\
0.9738 & \href{\wordnet{government}}{government\%1:14:00} & 0.9689 & \href{\wordnet{period}}{period\%1:28:00} & 0.9637 & \href{\wordnet{day}}{day\%1:28:00} & 0.9572 & \href{\wordnet{interest}}{interest\%1:07:01} \\
0.9737 & \href{\wordnet{top}}{top\%1:15:00} & 0.9687 & \href{\wordnet{background}}{background\%1:09:00} & 0.9632 & \href{\wordnet{control}}{control\%1:24:00} & 0.9569 & \href{\wordnet{washington}}{washington\%1:15:00} \\
0.9737 & \href{\wordnet{current}}{current\%1:11:00} & 0.9686 & \href{\wordnet{handful}}{handful\%1:23:01} & 0.9631 & \href{\wordnet{glass}}{glass\%1:06:00} & 0.9566 & \href{\wordnet{fate}}{fate\%1:18:00} \\
0.9734 & \href{\wordnet{effort}}{effort\%1:04:01} & 0.9686 & \href{\wordnet{director}}{director\%1:18:03} & 0.9629 & \href{\wordnet{cat}}{cat\%1:18:01} & 0.9565 & \href{\wordnet{support}}{support\%1:04:04} \\
0.9734 & \href{\wordnet{union}}{union\%1:15:00} & 0.9685 & \href{\wordnet{left}}{left\%1:14:00} & 0.9629 & \href{\wordnet{horn}}{horn\%1:05:01} & 0.9564 & \href{\wordnet{chart}}{chart\%1:06:00} \\
0.9732 & \href{\wordnet{today}}{today\%1:28:01} & 0.9685 & \href{\wordnet{driver}}{driver\%1:18:02} & 0.9627 & \href{\wordnet{discussion}}{discussion\%1:10:00} & 0.9562 & \href{\wordnet{position}}{position\%1:15:02} \\
0.9732 & \href{\wordnet{europe}}{europe\%1:17:00} & 0.9684 & \href{\wordnet{week}}{week\%1:28:01} & 0.9627 & \href{\wordnet{mg}}{mg\%1:27:00} & 0.9560 & \href{\wordnet{metal}}{metal\%1:27:01} \\
0.9730 & \href{\wordnet{element}}{element\%1:06:00} & 0.9684 & \href{\wordnet{violence}}{violence\%1:07:00} & 0.9626 & \href{\wordnet{pilot}}{pilot\%1:18:01} & 0.9560 & \href{\wordnet{dollar}}{dollar\%1:21:00} \\
0.9730 & \href{\wordnet{water}}{water\%1:17:00} & 0.9679 & \href{\wordnet{company}}{company\%1:14:01} & 0.9626 & \href{\wordnet{debate}}{debate\%1:10:00} & 0.9560 & \href{\wordnet{male}}{male\%1:18:00} \\
0.9729 & \href{\wordnet{pair}}{pair\%1:23:00} & 0.9679 & \href{\wordnet{fight}}{fight\%1:04:02} & 0.9623 & \href{\wordnet{strategy}}{strategy\%1:09:01} & 0.9558 & \href{\wordnet{journal}}{journal\%1:10:00} \\
0.9728 & \href{\wordnet{perimeter}}{perimeter\%1:25:01} & 0.9677 & \href{\wordnet{ground}}{ground\%1:16:00} & 0.9623 & \href{\wordnet{stake}}{stake\%1:10:00} & 0.9558 & \href{\wordnet{london}}{london\%1:18:00} \\
0.9727 & \href{\wordnet{box}}{box\%1:06:02} & 0.9677 & \href{\wordnet{leadership}}{leadership\%1:14:00} & 0.9623 & \href{\wordnet{interaction}}{interaction\%1:19:00} & 0.9557 & \href{\wordnet{increase}}{increase\%1:11:00} \\
0.9725 & \href{\wordnet{path}}{path\%1:06:00} & 0.9677 & \href{\wordnet{window}}{window\%1:06:01} & 0.9623 & \href{\wordnet{month}}{month\%1:28:01} & 0.9557 & \href{\wordnet{information}}{information\%1:09:00} \\
0.9724 & \href{\wordnet{cup}}{cup\%1:23:01} & 0.9676 & \href{\wordnet{race}}{race\%1:11:00} & 0.9622 & \href{\wordnet{unit}}{unit\%1:24:00} & 0.9557 & \href{\wordnet{fairness}}{fairness\%1:07:00} \\
0.9722 & \href{\wordnet{conference}}{conference\%1:14:01} & 0.9674 & \href{\wordnet{3d}}{3d\%1:09:00} & 0.9621 & \href{\wordnet{success}}{success\%1:04:00} & 0.9554 & \href{\wordnet{tie}}{tie\%1:26:01} \\
0.9721 & \href{\wordnet{estimate}}{estimate\%1:04:01} & 0.9672 & \href{\wordnet{china}}{china\%1:06:00} & 0.9621 & \href{\wordnet{range}}{range\%1:15:01} & 0.9552 & \href{\wordnet{center}}{center\%1:06:02} \\
0.9721 & \href{\wordnet{response}}{response\%1:19:00} & 0.9672 & \href{\wordnet{level}}{level\%1:26:01} & 0.9621 & \href{\wordnet{game}}{game\%1:04:03} & 0.9552 & \href{\wordnet{trouble}}{trouble\%1:09:00} \\
0.9720 & \href{\wordnet{examination}}{examination\%1:10:00} & 0.9671 & \href{\wordnet{security}}{security\%1:21:01} & 0.9618 & \href{\wordnet{announcement}}{announcement\%1:10:00} & 0.9552 & \href{\wordnet{governor}}{governor\%1:06:00} \\
0.9720 & \href{\wordnet{art}}{art\%1:04:00} & 0.9670 & \href{\wordnet{status}}{status\%1:26:01} & 0.9617 & \href{\wordnet{concern}}{concern\%1:12:01} & 0.9550 & \href{\wordnet{work}}{work\%1:04:00} \\
0.9718 & \href{\wordnet{product}}{product\%1:06:01} & 0.9670 & \href{\wordnet{technology}}{technology\%1:09:00} & 0.9614 & \href{\wordnet{list}}{list\%1:07:00} & 0.9548 & \href{\wordnet{job}}{job\%1:04:01} \\
0.9717 & \href{\wordnet{city}}{city\%1:15:00} & 0.9670 & \href{\wordnet{difference}}{difference\%1:11:00} & 0.9614 & \href{\wordnet{pattern}}{pattern\%1:04:00} & 0.9548 & \href{\wordnet{period}}{period\%1:28:02} \\
0.9717 & \href{\wordnet{fire}}{fire\%1:04:00} & 0.9669 & \href{\wordnet{office}}{office\%1:14:01} & 0.9612 & \href{\wordnet{need}}{need\%1:17:00} & 0.9545 & \href{\wordnet{capability}}{capability\%1:26:00} \\
0.9716 & \href{\wordnet{wave}}{wave\%1:04:02} & 0.9669 & \href{\wordnet{opposite}}{opposite\%1:10:00} & 0.9610 & \href{\wordnet{competition}}{competition\%1:11:00} & 0.9544 & \href{\wordnet{judge}}{judge\%1:18:01} \\
0.9714 & \href{\wordnet{ring}}{ring\%1:25:00} & 0.9666 & \href{\wordnet{english}}{english\%1:18:00} & 0.9608 & \href{\wordnet{world}}{world\%1:17:01} & 0.9543 & \href{\wordnet{actor}}{actor\%1:18:01} \\
0.9714 & \href{\wordnet{population}}{population\%1:14:01} & 0.9666 & \href{\wordnet{pier}}{pier\%1:06:02} & 0.9606 & \href{\wordnet{bank}}{bank\%1:14:00} & 0.9542 & \href{\wordnet{bar}}{bar\%1:06:05} \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cl|cl}
\toprule
     $\map_c$ &                 \textit{sense} concept &     $\map_c$ &                \textit{sense} concept &     $\map_c$ &                 \textit{sense} concept \\
\midrule
0.9541 & \href{\wordnet{word}}{word\%1:10:03} & 0.9370 & \href{\wordnet{leader}}{leader\%1:06:00} & 0.9168 & \href{\wordnet{research}}{research\%1:09:00} \\
0.9540 & \href{\wordnet{politician}}{politician\%1:18:01} & 0.9366 & \href{\wordnet{student}}{student\%1:18:01} & 0.9167 & \href{\wordnet{cause}}{cause\%1:10:00} \\
0.9538 & \href{\wordnet{rate}}{rate\%1:21:00} & 0.9366 & \href{\wordnet{front}}{front\%1:15:01} & 0.9162 & \href{\wordnet{farmer}}{farmer\%1:18:01} \\
0.9536 & \href{\wordnet{operation}}{operation\%1:04:06} & 0.9362 & \href{\wordnet{circumstance}}{circumstance\%1:26:02} & 0.9159 & \href{\wordnet{cleveland}}{cleveland\%1:18:00} \\
0.9534 & \href{\wordnet{color}}{color\%1:07:03} & 0.9355 & \href{\wordnet{community}}{community\%1:21:00} & 0.9155 & \href{\wordnet{side}}{side\%1:14:00} \\
0.9532 & \href{\wordnet{participant}}{participant\%1:18:01} & 0.9341 & \href{\wordnet{order}}{order\%1:07:01} & 0.9153 & \href{\wordnet{show}}{show\%1:10:03} \\
0.9530 & \href{\wordnet{value}}{value\%1:07:00} & 0.9338 & \href{\wordnet{hope}}{hope\%1:12:01} & 0.9149 & \href{\wordnet{story}}{story\%1:10:00} \\
0.9518 & \href{\wordnet{lady}}{lady\%1:18:01} & 0.9336 & \href{\wordnet{cost}}{cost\%1:07:00} & 0.9145 & \href{\wordnet{change}}{change\%1:24:00} \\
0.9518 & \href{\wordnet{victim}}{victim\%1:18:00} & 0.9333 & \href{\wordnet{company}}{company\%1:14:03} & 0.9116 & \href{\wordnet{cell}}{cell\%1:03:00} \\
0.9515 & \href{\wordnet{education}}{education\%1:09:00} & 0.9333 & \href{\wordnet{statement}}{statement\%1:10:02} & 0.9109 & \href{\wordnet{extent}}{extent\%1:07:00} \\
0.9514 & \href{\wordnet{name}}{name\%1:26:00} & 0.9323 & \href{\wordnet{series}}{series\%1:10:01} & 0.9069 & \href{\wordnet{law}}{law\%1:10:00} \\
0.9513 & \href{\wordnet{family}}{family\%1:14:00} & 0.9312 & \href{\wordnet{air}}{air\%1:27:00} & 0.9058 & \href{\wordnet{industry}}{industry\%1:04:00} \\
0.9506 & \href{\wordnet{line}}{line\%1:14:03} & 0.9310 & \href{\wordnet{regard}}{regard\%1:09:01} & 0.9054 & \href{\wordnet{altar}}{altar\%1:06:00} \\
0.9505 & \href{\wordnet{paper}}{paper\%1:10:01} & 0.9305 & \href{\wordnet{france}}{france\%1:18:00} & 0.9051 & \href{\wordnet{response}}{response\%1:04:01} \\
0.9502 & \href{\wordnet{stone}}{stone\%1:06:00} & 0.9299 & \href{\wordnet{relation}}{relation\%1:04:01} & 0.9049 & \href{\wordnet{system}}{system\%1:14:00} \\
0.9501 & \href{\wordnet{book}}{book\%1:06:00} & 0.9293 & \href{\wordnet{time}}{time\%1:11:00} & 0.9009 & \href{\wordnet{decade}}{decade\%1:23:00} \\
0.9498 & \href{\wordnet{moon}}{moon\%1:17:02} & 0.9292 & \href{\wordnet{performance}}{performance\%1:04:01} & 0.8987 & \href{\wordnet{career}}{career\%1:04:01} \\
0.9498 & \href{\wordnet{view}}{view\%1:09:02} & 0.9290 & \href{\wordnet{america}}{america\%1:17:00} & 0.8977 & \href{\wordnet{government}}{government\%1:04:00} \\
0.9495 & \href{\wordnet{opponent}}{opponent\%1:18:00} & 0.9283 & \href{\wordnet{point}}{point\%1:09:00} & 0.8976 & \href{\wordnet{history}}{history\%1:10:00} \\
0.9495 & \href{\wordnet{movement}}{movement\%1:04:04} & 0.9282 & \href{\wordnet{policy}}{policy\%1:10:00} & 0.8951 & \href{\wordnet{standing}}{standing\%1:26:00} \\
0.9494 & \href{\wordnet{grade}}{grade\%1:26:00} & 0.9280 & \href{\wordnet{will}}{will\%1:09:01} & 0.8950 & \href{\wordnet{process}}{process\%1:09:00} \\
0.9493 & \href{\wordnet{damage}}{damage\%1:11:01} & 0.9276 & \href{\wordnet{selection}}{selection\%1:14:00} & 0.8939 & \href{\wordnet{day}}{day\%1:28:03} \\
0.9493 & \href{\wordnet{club}}{club\%1:14:00} & 0.9274 & \href{\wordnet{loan}}{loan\%1:10:00} & 0.8938 & \href{\wordnet{amount}}{amount\%1:07:00} \\
0.9484 & \href{\wordnet{sale}}{sale\%1:04:02} & 0.9271 & \href{\wordnet{case}}{case\%1:26:00} & 0.8928 & \href{\wordnet{service}}{service\%1:04:00} \\
0.9476 & \href{\wordnet{foundation}}{foundation\%1:14:00} & 0.9268 & \href{\wordnet{structure}}{structure\%1:07:00} & 0.8926 & \href{\wordnet{theory}}{theory\%1:09:00} \\
0.9469 & \href{\wordnet{child}}{child\%1:18:01} & 0.9263 & \href{\wordnet{meeting}}{meeting\%1:14:01} & 0.8867 & \href{\wordnet{basis}}{basis\%1:09:00} \\
0.9467 & \href{\wordnet{file}}{file\%1:14:00} & 0.9257 & \href{\wordnet{body}}{body\%1:14:00} & 0.8861 & \href{\wordnet{city}}{city\%1:15:01} \\
0.9466 & \href{\wordnet{month}}{month\%1:28:00} & 0.9255 & \href{\wordnet{age}}{age\%1:28:02} & 0.8790 & \href{\wordnet{people}}{people\%1:14:01} \\
0.9464 & \href{\wordnet{commitment}}{commitment\%1:07:01} & 0.9255 & \href{\wordnet{car}}{car\%1:06:01} & 0.8787 & \href{\wordnet{high}}{high\%1:07:00} \\
0.9461 & \href{\wordnet{constituent}}{constituent\%1:18:00} & 0.9254 & \href{\wordnet{end}}{end\%1:28:00} & 0.8779 & \href{\wordnet{one}}{one\%1:09:00} \\
0.9457 & \href{\wordnet{diner}}{diner\%1:06:00} & 0.9252 & \href{\wordnet{class}}{class\%1:14:03} & 0.8734 & \href{\wordnet{area}}{area\%1:09:00} \\
0.9454 & \href{\wordnet{impact}}{impact\%1:19:00} & 0.9250 & \href{\wordnet{player}}{player\%1:18:02} & 0.8732 & \href{\wordnet{house}}{house\%1:14:01} \\
0.9453 & \href{\wordnet{example}}{example\%1:09:02} & 0.9246 & \href{\wordnet{relative}}{relative\%1:05:00} & 0.8693 & \href{\wordnet{world}}{world\%1:14:01} \\
0.9449 & \href{\wordnet{nature}}{nature\%1:07:02} & 0.9246 & \href{\wordnet{street}}{street\%1:06:01} & 0.8668 & \href{\wordnet{state}}{state\%1:03:00} \\
0.9447 & \href{\wordnet{event}}{event\%1:26:00} & 0.9243 & \href{\wordnet{rule}}{rule\%1:09:01} & 0.8640 & \href{\wordnet{man}}{man\%1:18:03} \\
0.9438 & \href{\wordnet{type}}{type\%1:18:00} & 0.9226 & \href{\wordnet{activity}}{activity\%1:26:00} & 0.8637 & \href{\wordnet{standing}}{standing\%1:10:00} \\
0.9435 & \href{\wordnet{plan}}{plan\%1:09:01} & 0.9225 & \href{\wordnet{american}}{american\%1:10:00} & 0.8582 & \href{\wordnet{outpost}}{outpost\%1:14:00} \\
0.9425 & \href{\wordnet{member}}{member\%1:24:00} & 0.9224 & \href{\wordnet{reference}}{reference\%1:10:03} & 0.8578 & \href{\wordnet{form}}{form\%1:09:01} \\
0.9421 & \href{\wordnet{letter}}{letter\%1:10:01} & 0.9220 & \href{\wordnet{institution}}{institution\%1:06:00} & 0.8508 & \href{\wordnet{work}}{work\%1:06:00} \\
0.9420 & \href{\wordnet{kid}}{kid\%1:27:00} & 0.9218 & \href{\wordnet{development}}{development\%1:22:02} & 0.8481 & \href{\wordnet{use}}{use\%1:07:00} \\
0.9416 & \href{\wordnet{addition}}{addition\%1:04:02} & 0.9217 & \href{\wordnet{part}}{part\%1:06:00} & 0.8478 & \href{\wordnet{canon}}{canon\%1:18:00} \\
0.9414 & \href{\wordnet{result}}{result\%1:10:00} & 0.9206 & \href{\wordnet{program}}{program\%1:09:01} & 0.8242 & \href{\wordnet{year}}{year\%1:28:02} \\
0.9413 & \href{\wordnet{claim}}{claim\%1:10:02} & 0.9206 & \href{\wordnet{method}}{method\%1:04:00} & 0.8198 & \href{\wordnet{ringer}}{ringer\%1:18:02} \\
0.9390 & \href{\wordnet{enterprise}}{enterprise\%1:04:00} & 0.9203 & \href{\wordnet{place}}{place\%1:15:04} & 0.7439 & \href{\wordnet{time}}{time\%1:28:05} \\
0.9387 & \href{\wordnet{fund}}{fund\%1:21:01} & 0.9197 & \href{\wordnet{investigation}}{investigation\%1:04:00} &  &  \\
0.9386 & \href{\wordnet{adaptation}}{adaptation\%1:22:00} & 0.9193 & \href{\wordnet{thing}}{thing\%1:04:00} &  &  \\
0.9385 & \href{\wordnet{characteristic}}{characteristic\%1:07:00} & 0.9190 & \href{\wordnet{way}}{way\%1:04:01} &  &  \\
0.9384 & \href{\wordnet{group}}{group\%1:27:00} & 0.9189 & \href{\wordnet{country}}{country\%1:15:00} &  &  \\
0.9380 & \href{\wordnet{resident}}{resident\%1:18:01} & 0.9180 & \href{\wordnet{effect}}{effect\%1:07:00} &  &  \\
0.9374 & \href{\wordnet{net}}{net\%1:06:01} & 0.9168 & \href{\wordnet{material}}{material\%1:10:00} &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{cl|cl|cl}
\toprule
     $\map_c$ &                \textit{homograph} concept &     $\map_c$ &                 \textit{homograph} concept &     $\map_c$ &                  \textit{homograph} concept  \\
\midrule
0.9984 & \href{\wordnet{killer}}{killer\%1:26:00 VS. killer\%1:18:00} & 0.8459 & \href{\wordnet{phase}}{phase\%1:26:00 VS. phase\%1:28:00} & 0.6803 & \href{\wordnet{violence}}{violence\%1:07:00 VS. violence\%1:04:01} \\
0.9972 & \href{\wordnet{suspension}}{suspension\%1:28:00 VS. suspension\%1:27:00} & 0.8457 & \href{\wordnet{extent}}{extent\%1:07:00 VS. extent\%1:26:00} & 0.6762 & \href{\wordnet{history}}{history\%1:10:00 VS. history\%1:28:00} \\
0.9956 & \href{\wordnet{margin}}{margin\%1:07:00 VS. margin\%1:25:00} & 0.8404 & \href{\wordnet{plot}}{plot\%1:15:00 VS. plot\%1:09:00} & 0.6751 & \href{\wordnet{office}}{office\%1:14:01 VS. office\%1:06:00} \\
0.9928 & \href{\wordnet{log}}{log\%1:10:01 VS. log\%1:27:01} & 0.8389 & \href{\wordnet{role}}{role\%1:09:00 VS. role\%1:04:00} & 0.6733 & \href{\wordnet{quantity}}{quantity\%1:07:00 VS. quantity\%1:03:00} \\
0.9911 & \href{\wordnet{round}}{round\%1:28:01 VS. round\%1:06:01} & 0.8323 & \href{\wordnet{area}}{area\%1:09:00 VS. area\%1:15:01} & 0.6721 & \href{\wordnet{use}}{use\%1:07:00 VS. use\%1:04:00} \\
0.9911 & \href{\wordnet{lead}}{lead\%1:27:00 VS. lead\%1:07:02} & 0.8312 & \href{\wordnet{house}}{house\%1:14:01 VS. house\%1:06:00} & 0.6712 & \href{\wordnet{interest}}{interest\%1:07:01 VS. interest\%1:09:00} \\
0.9882 & \href{\wordnet{relative}}{relative\%1:05:00 VS. relative\%1:18:00} & 0.8295 & \href{\wordnet{arm}}{arm\%1:06:03 VS. arm\%1:08:00} & 0.6707 & \href{\wordnet{session}}{session\%1:28:00 VS. session\%1:10:00} \\
0.9875 & \href{\wordnet{plane}}{plane\%1:25:00 VS. plane\%1:06:01} & 0.8254 & \href{\wordnet{charge}}{charge\%1:10:00 VS. charge\%1:04:01} & 0.6672 & \href{\wordnet{method}}{method\%1:04:00 VS. method\%1:09:00} \\
0.9871 & \href{\wordnet{stake}}{stake\%1:10:00 VS. stake\%1:21:02} & 0.8192 & \href{\wordnet{amount}}{amount\%1:07:00 VS. amount\%1:21:00} & 0.6660 & \href{\wordnet{bird}}{bird\%1:13:00 VS. bird\%1:05:00} \\
0.9857 & \href{\wordnet{card}}{card\%1:10:01 VS. card\%1:06:00} & 0.8146 & \href{\wordnet{american}}{american\%1:10:00 VS. american\%1:18:00} & 0.6655 & \href{\wordnet{crisis}}{crisis\%1:11:00 VS. crisis\%1:26:00} \\
0.9840 & \href{\wordnet{patient}}{patient\%1:10:00 VS. patient\%1:18:00} & 0.8143 & \href{\wordnet{times}}{times\%1:04:00 VS. times\%1:28:01} & 0.6640 & \href{\wordnet{march}}{march\%1:04:00 VS. march\%1:28:00} \\
0.9840 & \href{\wordnet{heart}}{heart\%1:08:00 VS. heart\%1:09:00} & 0.8137 & \href{\wordnet{crystal}}{crystal\%1:06:02 VS. crystal\%1:27:00} & 0.6635 & \href{\wordnet{deal}}{deal\%1:10:00 VS. deal\%1:04:02} \\
0.9815 & \href{\wordnet{duck}}{duck\%1:23:00 VS. duck\%1:05:00} & 0.8118 & \href{\wordnet{commerce}}{commerce\%1:14:00 VS. commerce\%1:04:00} & 0.6605 & \href{\wordnet{attention}}{attention\%1:04:01 VS. attention\%1:09:00} \\
0.9807 & \href{\wordnet{diet}}{diet\%1:14:00 VS. diet\%1:13:00} & 0.8063 & \href{\wordnet{volume}}{volume\%1:07:03 VS. volume\%1:23:00} & 0.6526 & \href{\wordnet{medicine}}{medicine\%1:06:00 VS. medicine\%1:09:00} \\
0.9794 & \href{\wordnet{bond}}{bond\%1:21:02 VS. bond\%1:19:00} & 0.8055 & \href{\wordnet{visit}}{visit\%1:14:00 VS. visit\%1:04:02} & 0.6520 & \href{\wordnet{campaign}}{campaign\%1:04:02 VS. campaign\%1:11:00} \\
0.9788 & \href{\wordnet{trainer}}{trainer\%1:06:00 VS. trainer\%1:18:00} & 0.8034 & \href{\wordnet{addition}}{addition\%1:04:02 VS. addition\%1:06:00} & 0.6518 & \href{\wordnet{gas}}{gas\%1:27:00 VS. gas\%1:26:00} \\
0.9780 & \href{\wordnet{china}}{china\%1:06:00 VS. china\%1:15:00} & 0.8030 & \href{\wordnet{cause}}{cause\%1:10:00 VS. cause\%1:11:00} & 0.6485 & \href{\wordnet{machine}}{machine\%1:18:00 VS. machine\%1:06:00} \\
0.9765 & \href{\wordnet{sum}}{sum\%1:09:01 VS. sum\%1:21:00} & 0.8020 & \href{\wordnet{frequency}}{frequency\%1:24:00 VS. frequency\%1:28:00} & 0.6451 & \href{\wordnet{part}}{part\%1:06:00 VS. part\%1:24:00} \\
0.9764 & \href{\wordnet{governor}}{governor\%1:06:00 VS. governor\%1:18:00} & 0.8018 & \href{\wordnet{nightmare}}{nightmare\%1:09:00 VS. nightmare\%1:26:00} & 0.6422 & \href{\wordnet{representation}}{representation\%1:06:00 VS. representation\%1:09:00} \\
0.9741 & \href{\wordnet{delivery}}{delivery\%1:11:00 VS. delivery\%1:04:04} & 0.8016 & \href{\wordnet{detail}}{detail\%1:24:00 VS. detail\%1:09:00} & 0.6409 & \href{\wordnet{drink}}{drink\%1:04:00 VS. drink\%1:13:04} \\
0.9674 & \href{\wordnet{region}}{region\%1:08:00 VS. region\%1:15:00} & 0.8007 & \href{\wordnet{chair}}{chair\%1:04:00 VS. chair\%1:06:00} & 0.6381 & \href{\wordnet{security}}{security\%1:21:01 VS. security\%1:26:00} \\
0.9668 & \href{\wordnet{current}}{current\%1:11:00 VS. current\%1:19:01} & 0.8001 & \href{\wordnet{whole}}{whole\%1:03:00 VS. whole\%1:09:00} & 0.6248 & \href{\wordnet{leadership}}{leadership\%1:14:00 VS. leadership\%1:04:00} \\
0.9618 & \href{\wordnet{spring}}{spring\%1:06:00 VS. spring\%1:28:00} & 0.7994 & \href{\wordnet{increase}}{increase\%1:11:00 VS. increase\%1:23:00} & 0.6228 & \href{\wordnet{obstacle}}{obstacle\%1:06:00 VS. obstacle\%1:09:00} \\
0.9604 & \href{\wordnet{pupil}}{pupil\%1:08:00 VS. pupil\%1:18:00} & 0.7986 & \href{\wordnet{light}}{light\%1:06:00 VS. light\%1:19:00} & 0.6176 & \href{\wordnet{decade}}{decade\%1:23:00 VS. decade\%1:28:00} \\
0.9567 & \href{\wordnet{mg}}{mg\%1:27:00 VS. mg\%1:23:00} & 0.7961 & \href{\wordnet{fate}}{fate\%1:18:00 VS. fate\%1:11:00} & 0.6083 & \href{\wordnet{reason}}{reason\%1:10:01 VS. reason\%1:16:00} \\
0.9547 & \href{\wordnet{center}}{center\%1:06:02 VS. center\%1:15:01} & 0.7947 & \href{\wordnet{liquor}}{liquor\%1:27:00 VS. liquor\%1:13:00} & 0.6057 & \href{\wordnet{dispute}}{dispute\%1:04:00 VS. dispute\%1:10:00} \\
0.9547 & \href{\wordnet{space}}{space\%1:25:00 VS. space\%1:03:00} & 0.7928 & \href{\wordnet{reaction}}{reaction\%1:09:00 VS. reaction\%1:22:00} & 0.6044 & \href{\wordnet{maintenance}}{maintenance\%1:21:00 VS. maintenance\%1:04:00} \\
0.9524 & \href{\wordnet{loan}}{loan\%1:10:00 VS. loan\%1:21:00} & 0.7920 & \href{\wordnet{state}}{state\%1:03:00 VS. state\%1:15:01} & 0.6043 & \href{\wordnet{sound}}{sound\%1:09:00 VS. sound\%1:07:00} \\
0.9487 & \href{\wordnet{activity}}{activity\%1:26:00 VS. activity\%1:04:00} & 0.7882 & \href{\wordnet{agent}}{agent\%1:18:02 VS. agent\%1:17:00} & 0.5968 & \href{\wordnet{parish}}{parish\%1:15:00 VS. parish\%1:14:00} \\
0.9469 & \href{\wordnet{adaptation}}{adaptation\%1:22:00 VS. adaptation\%1:10:00} & 0.7876 & \href{\wordnet{intervention}}{intervention\%1:10:00 VS. intervention\%1:04:00} & 0.5954 & \href{\wordnet{noise}}{noise\%1:09:00 VS. noise\%1:11:00} \\
0.9399 & \href{\wordnet{response}}{response\%1:04:01 VS. response\%1:19:00} & 0.7862 & \href{\wordnet{america}}{america\%1:17:00 VS. america\%1:15:00} & 0.5947 & \href{\wordnet{aspect}}{aspect\%1:07:02 VS. aspect\%1:09:00} \\
0.9395 & \href{\wordnet{reduction}}{reduction\%1:22:00 VS. reduction\%1:04:00} & 0.7835 & \href{\wordnet{estimate}}{estimate\%1:04:01 VS. estimate\%1:09:00} & 0.5939 & \href{\wordnet{system}}{system\%1:14:00 VS. system\%1:06:00} \\
0.9385 & \href{\wordnet{value}}{value\%1:07:00 VS. value\%1:09:00} & 0.7810 & \href{\wordnet{voice}}{voice\%1:10:00 VS. voice\%1:07:00} & 0.5935 & \href{\wordnet{concern}}{concern\%1:12:01 VS. concern\%1:09:00} \\
0.9384 & \href{\wordnet{ministry}}{ministry\%1:06:00 VS. ministry\%1:14:01} & 0.7800 & \href{\wordnet{tie}}{tie\%1:26:01 VS. tie\%1:06:01} & 0.5897 & \href{\wordnet{show}}{show\%1:10:03 VS. show\%1:04:00} \\
0.9371 & \href{\wordnet{craft}}{craft\%1:06:00 VS. craft\%1:04:00} & 0.7785 & \href{\wordnet{executive}}{executive\%1:14:01 VS. executive\%1:18:00} & 0.5874 & \href{\wordnet{chart}}{chart\%1:06:00 VS. chart\%1:10:00} \\
0.9343 & \href{\wordnet{border}}{border\%1:25:00 VS. border\%1:15:00} & 0.7775 & \href{\wordnet{side}}{side\%1:14:00 VS. side\%1:15:02} & 0.5851 & \href{\wordnet{signal}}{signal\%1:16:00 VS. signal\%1:10:00} \\
0.9330 & \href{\wordnet{interaction}}{interaction\%1:19:00 VS. interaction\%1:04:00} & 0.7774 & \href{\wordnet{trip}}{trip\%1:26:00 VS. trip\%1:04:00} & 0.5846 & \href{\wordnet{dollar}}{dollar\%1:21:00 VS. dollar\%1:23:00} \\
0.9329 & \href{\wordnet{level}}{level\%1:26:01 VS. level\%1:07:00} & 0.7773 & \href{\wordnet{act}}{act\%1:03:00 VS. act\%1:10:01} & 0.5823 & \href{\wordnet{return}}{return\%1:04:01 VS. return\%1:10:01} \\
0.9319 & \href{\wordnet{solution}}{solution\%1:10:00 VS. solution\%1:27:00} & 0.7755 & \href{\wordnet{change}}{change\%1:24:00 VS. change\%1:11:00} & 0.5800 & \href{\wordnet{book}}{book\%1:06:00 VS. book\%1:10:00} \\
0.9299 & \href{\wordnet{selection}}{selection\%1:14:00 VS. selection\%1:04:00} & 0.7755 & \href{\wordnet{difference}}{difference\%1:11:00 VS. difference\%1:07:00} & 0.5786 & \href{\wordnet{protection}}{protection\%1:06:00 VS. protection\%1:04:00} \\
0.9296 & \href{\wordnet{path}}{path\%1:06:00 VS. path\%1:04:00} & 0.7737 & \href{\wordnet{cleveland}}{cleveland\%1:18:00 VS. cleveland\%1:15:00} & 0.5778 & \href{\wordnet{pleasure}}{pleasure\%1:09:00 VS. pleasure\%1:12:00} \\
0.9261 & \href{\wordnet{score}}{score\%1:10:00 VS. score\%1:09:00} & 0.7725 & \href{\wordnet{authority}}{authority\%1:18:01 VS. authority\%1:07:00} & 0.5776 & \href{\wordnet{computer}}{computer\%1:18:00 VS. computer\%1:06:00} \\
0.9248 & \href{\wordnet{right}}{right\%1:15:00 VS. right\%1:07:00} & 0.7718 & \href{\wordnet{process}}{process\%1:09:00 VS. process\%1:04:00} & 0.5768 & \href{\wordnet{youth}}{youth\%1:14:00 VS. youth\%1:18:00} \\
0.9244 & \href{\wordnet{course}}{course\%1:14:00 VS. course\%1:04:01} & 0.7673 & \href{\wordnet{town}}{town\%1:14:00 VS. town\%1:15:00} & 0.5760 & \href{\wordnet{cup}}{cup\%1:23:01 VS. cup\%1:06:00} \\
0.9190 & \href{\wordnet{interval}}{interval\%1:09:00 VS. interval\%1:28:00} & 0.7668 & \href{\wordnet{commission}}{commission\%1:21:00 VS. commission\%1:14:00} & 0.5747 & \href{\wordnet{copy}}{copy\%1:06:00 VS. copy\%1:10:00} \\
0.9161 & \href{\wordnet{cycle}}{cycle\%1:14:00 VS. cycle\%1:28:00} & 0.7655 & \href{\wordnet{cloud}}{cloud\%1:17:00 VS. cloud\%1:19:01} & 0.5702 & \href{\wordnet{competition}}{competition\%1:11:00 VS. competition\%1:24:01} \\
0.9157 & \href{\wordnet{angle}}{angle\%1:09:00 VS. angle\%1:25:00} & 0.7646 & \href{\wordnet{resource}}{resource\%1:07:00 VS. resource\%1:21:00} & 0.5684 & \href{\wordnet{dinner}}{dinner\%1:14:00 VS. dinner\%1:13:00} \\
0.9143 & \href{\wordnet{basis}}{basis\%1:09:00 VS. basis\%1:24:00} & 0.7635 & \href{\wordnet{stage}}{stage\%1:26:00 VS. stage\%1:28:00} & 0.5634 & \href{\wordnet{standing}}{standing\%1:10:00 VS. standing\%1:26:00} \\
0.9109 & \href{\wordnet{file}}{file\%1:14:00 VS. file\%1:10:00} & 0.7634 & \href{\wordnet{one}}{one\%1:09:00 VS. one\%1:23:00} & 0.5612 & \href{\wordnet{cost}}{cost\%1:07:00 VS. cost\%1:21:00} \\
0.9106 & \href{\wordnet{order}}{order\%1:07:01 VS. order\%1:10:03} & 0.7596 & \href{\wordnet{isolation}}{isolation\%1:12:00 VS. isolation\%1:26:00} & 0.5579 & \href{\wordnet{cent}}{cent\%1:21:00 VS. cent\%1:23:00} \\
0.9098 & \href{\wordnet{obligation}}{obligation\%1:26:00 VS. obligation\%1:04:00} & 0.7572 & \href{\wordnet{term}}{term\%1:28:00 VS. term\%1:10:00} & 0.5573 & \href{\wordnet{thing}}{thing\%1:04:00 VS. thing\%1:26:00} \\
0.9097 & \href{\wordnet{loss}}{loss\%1:22:00 VS. loss\%1:21:01} & 0.7504 & \href{\wordnet{rank}}{rank\%1:26:00 VS. rank\%1:14:00} & 0.5569 & \href{\wordnet{france}}{france\%1:18:00 VS. france\%1:15:00} \\
0.9071 & \href{\wordnet{record}}{record\%1:06:00 VS. record\%1:10:03} & 0.7494 & \href{\wordnet{wave}}{wave\%1:04:02 VS. wave\%1:11:01} & 0.5564 & \href{\wordnet{ground}}{ground\%1:16:00 VS. ground\%1:17:00} \\
0.9061 & \href{\wordnet{personality}}{personality\%1:18:00 VS. personality\%1:07:00} & 0.7491 & \href{\wordnet{pair}}{pair\%1:23:00 VS. pair\%1:14:01} & 0.5524 & \href{\wordnet{institution}}{institution\%1:06:00 VS. institution\%1:14:00} \\
0.9050 & \href{\wordnet{horn}}{horn\%1:05:01 VS. horn\%1:06:06} & 0.7475 & \href{\wordnet{cat}}{cat\%1:18:01 VS. cat\%1:05:00} & 0.5482 & \href{\wordnet{range}}{range\%1:15:01 VS. range\%1:07:00} \\
0.9021 & \href{\wordnet{operator}}{operator\%1:18:00 VS. operator\%1:24:00} & 0.7446 & \href{\wordnet{address}}{address\%1:15:00 VS. address\%1:10:04} & 0.5449 & \href{\wordnet{world}}{world\%1:14:01 VS. world\%1:17:01} \\
0.8994 & \href{\wordnet{examination}}{examination\%1:10:00 VS. examination\%1:04:00} & 0.7440 & \href{\wordnet{heel}}{heel\%1:08:00 VS. heel\%1:06:00} & 0.5312 & \href{\wordnet{flow}}{flow\%1:28:00 VS. flow\%1:11:00} \\
0.8978 & \href{\wordnet{bank}}{bank\%1:14:00 VS. bank\%1:17:01} & 0.7377 & \href{\wordnet{understanding}}{understanding\%1:10:00 VS. understanding\%1:09:01} & 0.5269 & \href{\wordnet{circus}}{circus\%1:04:00 VS. circus\%1:14:00} \\
0.8964 & \href{\wordnet{repression}}{repression\%1:22:00 VS. repression\%1:26:00} & 0.7376 & \href{\wordnet{care}}{care\%1:09:00 VS. care\%1:04:01} & 0.5264 & \href{\wordnet{influence}}{influence\%1:04:00 VS. influence\%1:07:00} \\
0.8964 & \href{\wordnet{list}}{list\%1:07:00 VS. list\%1:10:00} & 0.7351 & \href{\wordnet{number}}{number\%1:23:00 VS. number\%1:07:00} & 0.5240 & \href{\wordnet{market}}{market\%1:14:00 VS. market\%1:04:00} \\
0.8955 & \href{\wordnet{3d}}{3d\%1:09:00 VS. 3d\%1:10:00} & 0.7345 & \href{\wordnet{height}}{height\%1:26:00 VS. height\%1:07:00} & 0.5209 & \href{\wordnet{decision}}{decision\%1:09:00 VS. decision\%1:04:00} \\
0.8954 & \href{\wordnet{suit}}{suit\%1:04:00 VS. suit\%1:06:00} & 0.7319 & \href{\wordnet{goal}}{goal\%1:15:00 VS. goal\%1:09:00} & 0.5145 & \href{\wordnet{broadcaster}}{broadcaster\%1:06:00 VS. broadcaster\%1:18:00} \\
0.8945 & \href{\wordnet{left}}{left\%1:14:00 VS. left\%1:15:00} & 0.7305 & \href{\wordnet{london}}{london\%1:18:00 VS. london\%1:15:00} & 0.5112 & \href{\wordnet{performance}}{performance\%1:04:01 VS. performance\%1:10:00} \\
0.8939 & \href{\wordnet{cell}}{cell\%1:03:00 VS. cell\%1:06:03} & 0.7293 & \href{\wordnet{dog}}{dog\%1:18:01 VS. dog\%1:05:00} & 0.5100 & \href{\wordnet{stone}}{stone\%1:06:00 VS. stone\%1:17:00} \\
0.8927 & \href{\wordnet{shock}}{shock\%1:04:01 VS. shock\%1:12:01} & 0.7285 & \href{\wordnet{sunday}}{sunday\%1:18:00 VS. sunday\%1:28:00} & 0.5085 & \href{\wordnet{appearance}}{appearance\%1:11:00 VS. appearance\%1:07:00} \\
0.8925 & \href{\wordnet{name}}{name\%1:26:00 VS. name\%1:10:00} & 0.7281 & \href{\wordnet{discovery}}{discovery\%1:10:00 VS. discovery\%1:04:00} & 0.5070 & \href{\wordnet{research}}{research\%1:09:00 VS. research\%1:04:00} \\
0.8902 & \href{\wordnet{pocket}}{pocket\%1:25:00 VS. pocket\%1:06:00} & 0.7271 & \href{\wordnet{test}}{test\%1:04:02 VS. test\%1:09:02} & 0.4946 & \href{\wordnet{threat}}{threat\%1:10:00 VS. threat\%1:26:00} \\
0.8894 & \href{\wordnet{future}}{future\%1:10:00 VS. future\%1:28:00} & 0.7270 & \href{\wordnet{guy}}{guy\%1:06:01 VS. guy\%1:18:00} & 0.4884 & \href{\wordnet{wish}}{wish\%1:10:00 VS. wish\%1:12:00} \\
0.8861 & \href{\wordnet{advantage}}{advantage\%1:23:00 VS. advantage\%1:07:00} & 0.7267 & \href{\wordnet{category}}{category\%1:09:02 VS. category\%1:14:00} & 0.4871 & \href{\wordnet{kid}}{kid\%1:27:00 VS. kid\%1:18:00} \\
0.8846 & \href{\wordnet{chamber}}{chamber\%1:08:00 VS. chamber\%1:06:00} & 0.7262 & \href{\wordnet{information}}{information\%1:09:00 VS. information\%1:10:00} & 0.4854 & \href{\wordnet{challenge}}{challenge\%1:10:00 VS. challenge\%1:26:00} \\
0.8815 & \href{\wordnet{retirement}}{retirement\%1:04:00 VS. retirement\%1:26:00} & 0.7262 & \href{\wordnet{poster}}{poster\%1:18:00 VS. poster\%1:10:00} & 0.4850 & \href{\wordnet{characteristic}}{characteristic\%1:07:00 VS. characteristic\%1:09:00} \\
0.8802 & \href{\wordnet{phone}}{phone\%1:10:00 VS. phone\%1:06:00} & 0.7247 & \href{\wordnet{step}}{step\%1:23:00 VS. step\%1:04:02} & 0.4800 & \href{\wordnet{usa}}{usa\%1:14:00 VS. usa\%1:15:00} \\
0.8789 & \href{\wordnet{age}}{age\%1:28:02 VS. age\%1:07:00} & 0.7245 & \href{\wordnet{grade}}{grade\%1:26:00 VS. grade\%1:14:00} & 0.4744 & \href{\wordnet{industry}}{industry\%1:04:00 VS. industry\%1:14:00} \\
0.8788 & \href{\wordnet{table}}{table\%1:06:01 VS. table\%1:14:00} & 0.7236 & \href{\wordnet{triumph}}{triumph\%1:12:00 VS. triumph\%1:11:00} & 0.4732 & \href{\wordnet{face}}{face\%1:07:03 VS. face\%1:08:00} \\
0.8787 & \href{\wordnet{oil}}{oil\%1:06:01 VS. oil\%1:27:00} & 0.7227 & \href{\wordnet{connecticut}}{connecticut\%1:17:00 VS. connecticut\%1:15:00} & 0.4680 & \href{\wordnet{eye}}{eye\%1:09:00 VS. eye\%1:08:00} \\
0.8762 & \href{\wordnet{power}}{power\%1:19:00 VS. power\%1:07:00} & 0.7207 & \href{\wordnet{variety}}{variety\%1:07:00 VS. variety\%1:14:01} & 0.4643 & \href{\wordnet{prayer}}{prayer\%1:10:02 VS. prayer\%1:04:00} \\
0.8757 & \href{\wordnet{gold}}{gold\%1:07:00 VS. gold\%1:21:00} & 0.7185 & \href{\wordnet{blood}}{blood\%1:07:00 VS. blood\%1:08:00} & 0.4563 & \href{\wordnet{distinction}}{distinction\%1:26:00 VS. distinction\%1:09:00} \\
0.8755 & \href{\wordnet{seat}}{seat\%1:08:00 VS. seat\%1:15:01} & 0.7163 & \href{\wordnet{involvement}}{involvement\%1:24:00 VS. involvement\%1:04:00} & 0.4468 & \href{\wordnet{document}}{document\%1:06:00 VS. document\%1:10:00} \\
0.8737 & \href{\wordnet{responsibility}}{responsibility\%1:26:00 VS. responsibility\%1:04:00} & 0.7157 & \href{\wordnet{art}}{art\%1:04:00 VS. art\%1:06:00} & 0.4423 & \href{\wordnet{disco}}{disco\%1:06:00 VS. disco\%1:10:00} \\
0.8727 & \href{\wordnet{bonus}}{bonus\%1:21:00 VS. bonus\%1:09:00} & 0.7151 & \href{\wordnet{favor}}{favor\%1:07:00 VS. favor\%1:04:00} & 0.4179 & \href{\wordnet{investigation}}{investigation\%1:04:00 VS. investigation\%1:09:00} \\
0.8722 & \href{\wordnet{time}}{time\%1:28:05 VS. time\%1:11:00} & 0.7103 & \href{\wordnet{success}}{success\%1:04:00 VS. success\%1:11:00} & 0.4126 & \href{\wordnet{justice}}{justice\%1:04:00 VS. justice\%1:07:00} \\
0.8720 & \href{\wordnet{administration}}{administration\%1:14:00 VS. administration\%1:04:00} & 0.7063 & \href{\wordnet{canon}}{canon\%1:18:00 VS. canon\%1:10:00} & 0.4088 & \href{\wordnet{inspiration}}{inspiration\%1:06:00 VS. inspiration\%1:09:02} \\
0.8714 & \href{\wordnet{dose}}{dose\%1:23:00 VS. dose\%1:06:00} & 0.7050 & \href{\wordnet{capability}}{capability\%1:26:00 VS. capability\%1:07:00} & 0.3976 & \href{\wordnet{brand}}{brand\%1:09:00 VS. brand\%1:10:00} \\
0.8691 & \href{\wordnet{pattern}}{pattern\%1:04:00 VS. pattern\%1:09:00} & 0.7044 & \href{\wordnet{evidence}}{evidence\%1:10:01 VS. evidence\%1:09:00} & 0.3917 & \href{\wordnet{assumption}}{assumption\%1:09:00 VS. assumption\%1:10:00} \\
0.8684 & \href{\wordnet{perspective}}{perspective\%1:07:00 VS. perspective\%1:09:00} & 0.7033 & \href{\wordnet{impact}}{impact\%1:19:00 VS. impact\%1:11:00} & 0.3870 & \href{\wordnet{hell}}{hell\%1:11:00 VS. hell\%1:15:01} \\
0.8670 & \href{\wordnet{brazil}}{brazil\%1:13:00 VS. brazil\%1:15:00} & 0.7006 & \href{\wordnet{factor}}{factor\%1:09:00 VS. factor\%1:11:00} & 0.3861 & \href{\wordnet{country}}{country\%1:15:00 VS. country\%1:14:00} \\
0.8670 & \href{\wordnet{pet}}{pet\%1:18:00 VS. pet\%1:05:00} & 0.6991 & \href{\wordnet{identity}}{identity\%1:09:00 VS. identity\%1:07:00} & 0.3816 & \href{\wordnet{government}}{government\%1:04:00 VS. government\%1:14:00} \\
0.8665 & \href{\wordnet{need}}{need\%1:17:00 VS. need\%1:26:00} & 0.6983 & \href{\wordnet{glass}}{glass\%1:06:00 VS. glass\%1:27:00} & 0.3808 & \href{\wordnet{help}}{help\%1:18:00 VS. help\%1:04:00} \\
0.8662 & \href{\wordnet{leader}}{leader\%1:06:00 VS. leader\%1:18:00} & 0.6951 & \href{\wordnet{migration}}{migration\%1:14:00 VS. migration\%1:04:00} & 0.3779 & \href{\wordnet{project}}{project\%1:09:00 VS. project\%1:04:00} \\
0.8642 & \href{\wordnet{temperature}}{temperature\%1:09:00 VS. temperature\%1:07:00} & 0.6935 & \href{\wordnet{control}}{control\%1:24:00 VS. control\%1:07:00} & 0.3775 & \href{\wordnet{insight}}{insight\%1:12:00 VS. insight\%1:09:02} \\
0.8642 & \href{\wordnet{fire}}{fire\%1:04:00 VS. fire\%1:11:00} & 0.6926 & \href{\wordnet{development}}{development\%1:22:02 VS. development\%1:04:01} & 0.3738 & \href{\wordnet{thanks}}{thanks\%1:04:00 VS. thanks\%1:10:00} \\
0.8617 & \href{\wordnet{rate}}{rate\%1:21:00 VS. rate\%1:28:00} & 0.6922 & \href{\wordnet{issue}}{issue\%1:10:00 VS. issue\%1:09:01} & 0.3728 & \href{\wordnet{negotiation}}{negotiation\%1:04:00 VS. negotiation\%1:10:00} \\
0.8575 & \href{\wordnet{gender}}{gender\%1:07:00 VS. gender\%1:10:00} & 0.6889 & \href{\wordnet{ownership}}{ownership\%1:04:00 VS. ownership\%1:21:00} & 0.3668 & \href{\wordnet{behalf}}{behalf\%1:07:00 VS. behalf\%1:04:00} \\
0.8562 & \href{\wordnet{material}}{material\%1:10:00 VS. material\%1:27:00} & 0.6887 & \href{\wordnet{limit}}{limit\%1:28:00 VS. limit\%1:07:00} & 0.3621 & \href{\wordnet{backing}}{backing\%1:06:00 VS. backing\%1:04:00} \\
0.8553 & \href{\wordnet{union}}{union\%1:15:00 VS. union\%1:14:01} & 0.6883 & \href{\wordnet{rhythm}}{rhythm\%1:07:01 VS. rhythm\%1:10:01} & 0.3585 & \href{\wordnet{technology}}{technology\%1:09:00 VS. technology\%1:04:00} \\
0.8512 & \href{\wordnet{relation}}{relation\%1:04:01 VS. relation\%1:03:00} & 0.6867 & \href{\wordnet{water}}{water\%1:17:00 VS. water\%1:27:00} & 0.3484 & \href{\wordnet{sin}}{sin\%1:04:00 VS. sin\%1:07:00} \\
0.8472 & \href{\wordnet{background}}{background\%1:09:00 VS. background\%1:07:00} & 0.6858 & \href{\wordnet{source}}{source\%1:10:00 VS. source\%1:15:00} & 0.2936 & \href{\wordnet{surprise}}{surprise\%1:11:00 VS. surprise\%1:12:00} \\
0.8469 & \href{\wordnet{circle}}{circle\%1:14:00 VS. circle\%1:25:00} & 0.6852 & \href{\wordnet{boost}}{boost\%1:07:00 VS. boost\%1:04:00} &  &  \\
0.8467 & \href{\wordnet{condition}}{condition\%1:10:01 VS. condition\%1:26:00} & 0.6811 & \href{\wordnet{bronze}}{bronze\%1:06:00 VS. bronze\%1:27:00} &  &  \\
0.8467 & \href{\wordnet{paper}}{paper\%1:10:01 VS. paper\%1:27:00} & 0.6807 & \href{\wordnet{draft}}{draft\%1:19:00 VS. draft\%1:21:00} &  &  \\
\bottomrule
\end{tabular}
